Strange correlator and string order parameter for non-invertible symmetry protected topological phases in 1+1d

We construct strange correlators and string order parameters for non-invertible symmetry protected topological phases (NISPTs) in 1+1d spin chains. These diagnostics and the entanglement spectrum are connected to the interface algebra between two NISPTs. To compare phases, we first use finite-depth circuits of locally symmetric gates to minimize the bond dimension of each matrix product state. The resulting action tensors determine local strange charged operators and the charge decorations of truncated symmetry operators. The strange correlator probes the representation of the interface algebra realized by the two states. Higher-dimensional irreducible components yield nontrivial strange charged operators. For the distinct phases studied here, we identify such operators with long-range strange correlations. The full interface algebra admits a one-dimensional representation precisely when the phases coincide. For an on-site symmetry with a symmetric product reference state, the dimensions of the irreducible representations of the interface algebra also constrain degeneracies in the entanglement spectrum. We use unitary Drinfeld twists of a finite-dimensional Hopf $C^*$-algebra $H$ to construct general fixed point $\mathrm{Rep}(H)$ SPTs, action tensors and string order parameters. Our examples include the three $\mathrm{Rep}(D_8)$ NISPTs and intrinsically mixed $G\times\mathrm{Rep}(G)$ SPTs with explicit Hamiltonians for $G=S_3$. For the self-dual Hopf algebra $A_{12}$, we construct Hamiltonians and string order parameters for the two $\mathrm{Rep}(A_{12})$ SPT phases and evaluate a strange correlator between them. We also outline a geometric extension to higher dimensions.

==> (inline-0) <==
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.8] (0,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=blue!30, shape border rotate=-30] at (0,0) {};
    \node[left] at (0,0) {${}^\text{Tri}\bar{\CE}_{{(a,b)}}$};
\end{tikzpicture}=
1
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.6] (-0.5,0) -- (0,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=blue!30, shape border rotate=30] at (0,0) {};
    \node[right] at (00,0) {${}^\text{Tri}\CE_{{(a,b)}}$};
\end{tikzpicture}=
1
\end{equation}

\begin{equation}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.8] (0,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=blue!30, shape border rotate=-30] at (0,0) {};
    \node[left] at (0,0) {${}^\text{Tri}(\bar{\CE}_{\CD})_i$};
\end{tikzpicture}=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$i$};
		\node [style=none] (1) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.6] (-0.5,0) -- (0,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=blue!30, shape border rotate=30] at (0,0) {};
    \node[right] at (00,0) {${}^\text{Tri}(\CE_{\CD})_i$};
\end{tikzpicture}=
\frac{1}{\sqrt{2}}\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$i$};
		\node [style=none] (1) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
    \node[style=red dot] (0) at (0,0) {$i$};
    \node[style=had] (1) at (0.5,0) {};
    \node[style=green dot] (2) at (1,0) {};
    \node[style=red dot] (3) at (1.5,-0.5) {};
    \node[style=none] (4) at (1.5,0.5) {};
    \node[style=none] (5) at (1.5,-1) {};
    \node[style=none] (6) at (3.5,0) {};
    \node[style=had] (7) at (2,0) {};
    \node[style=green dot] (8) at (2.5,0) {};
    \node[style=red dot] (9) at (3,-0.5) {};
    \node[style=none] (10) at (3,-1) {};
    \node[style=none] (11) at (3,0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
            \draw (2) to (3);
            \draw (8) to (9);
            \draw (4.center) to (5.center);
            \draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\cdots \begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
    \node[style=none] (0) at (0,0) {};
    \node[style=had] (1) at (0.5,0) {};
    \node[style=green dot] (2) at (1,0) {};
    \node[style=red dot] (3) at (1.5,-0.5) {};
    \node[style=none] (4) at (1.5,0.5) {};
    \node[style=none] (5) at (1.5,-1) {};
    \node[style=red dot] (6) at (3.5,0) {$i$};
    \node[style=had] (7) at (2,0) {};
    \node[style=green dot] (8) at (2.5,0) {};
    \node[style=red dot] (9) at (3,-0.5) {};
    \node[style=none] (10) at (3,-1) {};
    \node[style=none] (11) at (3,0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
            \draw (2) to (3);
            \draw (8) to (9);
            \draw (4.center) to (5.center);
            \draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.8] (0,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=yellow!30, shape border rotate=-30] at (0,0) {};
    \node[left] at (0,0) {${}^\text{Even}\bar{\CE}_{{(a,b)}}$};
\end{tikzpicture}=
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0.5) {$a$};
		\node [style=green dot] (1) at (1, 0.25) {$a$};
		\node [style=red dot] (2) at (1, 0.75) {$a$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (2);
		\draw (2) to (1);
		\draw (1) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.6] (-0.5,0) -- (0,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=yellow!30, shape border rotate=30] at (0,0) {};
    \node[right] at (00,0) {${}^\text{Even}\CE_{{(a,b)}}$};
\end{tikzpicture}=
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (1, 0) {$a$};
		\node [style=green dot] (1) at (0, 0.25) {$a$};
		\node [style=red dot] (2) at (0, -0.25) {$a$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (1);
		\draw (1) to (2);
		\draw (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}
\resizebox{0.90\linewidth}{!}{$\displaystyle
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.8] (0,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=yellow!30, shape border rotate=-30] at (0,0) {};
    \node[left] at (0,0) {${}^\text{Even}(\bar{\CE}_{\CD})_i$};
\end{tikzpicture}={\frac{(-1)^{\bar{i}}}{\sqrt{2}}}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, -0.5) {$\bar{i}$};
		\node [style=green dot] (1) at (1, -0.75) {$i$};
		\node [style=red dot] (2) at (1, -0.25) {$\bar{i}$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=green dot] (11) at (2, -0.5) {$i$};
		\node [style=none] (12) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (1);
		\draw (1) to (2);
		\draw (2) to (7.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.6] (-0.5,0) -- (0,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=yellow!30, shape border rotate=30] at (0,0) {};
    \node[right] at (00,0) {${}^\text{Even}(\CE_{\CD})_i$};
\end{tikzpicture}={\frac{(-1)^{i}}{\sqrt{2}}}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (1.5, -0.5) {$i$};
		\node [style=green dot] (1) at (0.5, -0.25) {$\bar{i}$};
		\node [style=red dot] (2) at (0.5, -0.75) {$i$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=green dot] (11) at (0, -0.5) {$i$};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (1);
		\draw (1) to (2);
		\draw (2) to (7.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
    \node[style=none] (12) at (-0.5,0.5) {};
    \node[style=none] (13) at (-0.5,-1) {};
    \node[style=none] (14) at (-1,0.5) {};
    \node[style=none] (15) at (-1,-1) {};
    \node[style=none] (16) at (-1.5,0.5) {};
    \node[style=none] (17) at (-1.5,-1) {};
    \node[style=none] (18) at (-2,0.5) {};
    \node[style=none] (19) at (-2,-1) {};
    \node[style=red dot] (20) at (-1,0.05) {$\bar{i}$};
    \node[style=green dot] (21) at (-1,-0.55) {$i$};
    \node[style=green dot] (22) at (-2,-0.25) {$\bar{i}$};
    \node[style=green dot] (0) at (0,0) {$i$};
    \node[style=had] (1) at (0.5,0) {};
    \node[style=green dot] (2) at (1,0) {};
    \node[style=red dot] (3) at (1.5,-0.5) {};
    \node[style=none] (4) at (1.5,0.5) {};
    \node[style=none] (5) at (1.5,-1) {};
    \node[style=none] (6) at (3.5,0) {};
    \node[style=had] (7) at (2,0) {};
    \node[style=green dot] (8) at (2.5,0) {};
    \node[style=red dot] (9) at (3,-0.5) {};
    \node[style=none] (10) at (3,-1) {};
    \node[style=none] (11) at (3,0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
            \draw (2) to (3);
            \draw (8) to (9);
            \draw (4.center) to (5.center);
            \draw (10.center) to (11.center);
            \draw (12) to (13);
            \draw (14) to (15);
            \draw (16) to (17);
            \draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}\cdots \begin{tikzpicture}[scale=0.7]
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
    \node[style=none] (0) at (0,0) {};
    \node[style=had] (1) at (0.5,0) {};
    \node[style=green dot] (2) at (1,0) {};
    \node[style=red dot] (3) at (1.5,-0.5) {};
    \node[style=none] (4) at (1.5,0.5) {};
    \node[style=none] (5) at (1.5,-1) {};
    \node[style=green dot] (6) at (3.5,0) {$i$};
    \node[style=had] (7) at (2,0) {};
    \node[style=green dot] (8) at (2.5,0) {};
    \node[style=red dot] (9) at (3,-0.5) {};
    \node[style=none] (10) at (3,-1) {};
    \node[style=none] (11) at (3,0.5) {};
    \node[style=none] (12) at (4,0.5) {};
    \node[style=none] (13) at (4,-1) {};
    \node[style=none] (14) at (4.5,0.5) {};
    \node[style=none] (15) at (4.5,-1) {};
    \node[style=none] (16) at (5,0.5) {};
    \node[style=none] (17) at (5,-1) {};
    \node[style=none] (18) at (5.5,0.5) {};
    \node[style=none] (19) at (5.5,-1) {};
    \node[style=green dot] (20) at (4,0.05) {$\bar{i}$};
    \node[style=red dot] (21) at (4,-0.55) {$i$};
    \node[style=green dot] (20) at (5,-0.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
            \draw (2) to (3);
            \draw (8) to (9);
            \draw (4.center) to (5.center);
            \draw (10.center) to (11.center);
            \draw (12) to (13);
            \draw (14) to (15);
            \draw (16) to (17);
            \draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.8] (0,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=violet!30, shape border rotate=-30] at (0,0) {};
    \node[left] at (0,0) {${}^\text{Odd}\bar{\CE}_{{(a,b)}}$};
\end{tikzpicture}=
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=green dot] (11) at (0.5, -0.5) {$b$};
		\node [style=green dot] (12) at (1.5, -0.75) {$b$};
		\node [style=red dot] (13) at (1.5, -0.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (5.center) to (11);
		\draw (11) to (6.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (13);
		\draw (13) to (12);
		\draw (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.6] (-0.5,0) -- (0,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=violet!30, shape border rotate=30] at (0,0) {};
    \node[right] at (00,0) {${}^\text{Odd}\CE_{{(a,b)}}$};
\end{tikzpicture}=
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=green dot] (8) at (1.5, -0.5) {$b$};
		\node [style=green dot] (9) at (0.5, -0.25) {$b$};
		\node [style=red dot] (10) at (0.5, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (10);
		\draw (10) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.8] (0,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=violet!30, shape border rotate=-30] at (0,0) {};
    \node[left] at (0,0) {${}^\text{Odd}(\bar{\CE}_{\CD})_i$};
\end{tikzpicture}={\frac{(-1)^{\bar{i}}}{\sqrt{2}}}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=green dot] (8) at (0.5, -0.5) {$\bar{i}$};
		\node [style=green dot] (9) at (1.5, -0.75) {$i$};
		\node [style=red dot] (10) at (1.5, -0.25) {$\bar{i}$};
		\node [style=red dot] (11) at (2, -0.5) {$\bar{i}$};
		\node [style=none] (12) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (10);
		\draw (10) to (9);
		\draw (9) to (7.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.6] (-0.5,0) -- (0,0);
    \draw[thick,gray, ->-=0.35,->-=0.95] (0,-0.5) -- (0,0.5);
    \node[draw, regular polygon, regular polygon sides=3, minimum size=3mm, inner sep=0mm, thick,fill=violet!30, shape border rotate=30] at (0,0) {};
    \node[right] at (00,0) {${}^\text{Odd}(\CE_{\CD})_i$};
\end{tikzpicture}={\frac{(-1)^{i}}{\sqrt{2}}}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=green dot] (8) at (1.5, -0.5) {$i$};
		\node [style=green dot] (9) at (0.5, -0.25) {$\bar{i}$};
		\node [style=red dot] (10) at (0.5, -0.75) {$i$};
		\node [style=red dot] (11) at (-0.25, -0.5) {$\bar{i}$};
		\node [style=none] (12) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (10);
		\draw (10) to (9);
		\draw (9) to (7.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
		\tikzset{baseline=(current bounding box.center)}
		\begin{pgfonlayer}{nodelayer}
			\node[style=none] (12) at (-0.5,0.5) {};
			\node[style=none] (13) at (-0.5,-1) {};
			\node[style=none] (14) at (-1,0.5) {};
			\node[style=none] (15) at (-1,-1) {};
			\node[style=none] (16) at (-1.5,0.5) {};
			\node[style=none] (17) at (-1.5,-1) {};
			\node[style=none] (18) at (-2,0.5) {};
			\node[style=none] (19) at (-2,-1) {};
			\node[style=red dot] (20) at (-0.5,0.05) {$\bar{i}$};
			\node[style=green dot] (21) at (-0.5,-0.55) {$i$};
			\node[style=green dot] (22) at (-1.5,-0.25) {$\bar{i}$};
			\node[style=red dot] (0) at (0,0) {$\bar{i}$};
			\node[style=had] (1) at (0.5,0) {};
			\node[style=green dot] (2) at (1,0) {};
			\node[style=red dot] (3) at (1.5,-0.5) {};
			\node[style=none] (4) at (1.5,0.5) {};
			\node[style=none] (5) at (1.5,-1) {};
			\node[style=none] (6) at (3.5,0) {};
			\node[style=had] (7) at (2,0) {};
			\node[style=green dot] (8) at (2.5,0) {};
			\node[style=red dot] (9) at (3,-0.5) {};
			\node[style=none] (10) at (3,-1) {};
			\node[style=none] (11) at (3,0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (6.center) to (0.center);
			\draw (2) to (3);
			\draw (8) to (9);
			\draw (4.center) to (5.center);
			\draw (10.center) to (11.center);
			\draw (12) to (13);
			\draw (14) to (15);
			\draw (16) to (17);
			\draw (18) to (19);
		\end{pgfonlayer}
	\end{tikzpicture}\cdots \begin{tikzpicture}[scale=0.7]
		\tikzset{baseline=(current bounding box.center)}
		\begin{pgfonlayer}{nodelayer}
			\node[style=none] (0) at (0,0) {};
			\node[style=had] (1) at (0.5,0) {};
			\node[style=green dot] (2) at (1,0) {};
			\node[style=red dot] (3) at (1.5,-0.5) {};
			\node[style=none] (4) at (1.5,0.5) {};
			\node[style=none] (5) at (1.5,-1) {};
			\node[style=red dot] (6) at (3.5,0) {$\bar{i}$};
			\node[style=had] (7) at (2,0) {};
			\node[style=green dot] (8) at (2.5,0) {};
			\node[style=red dot] (9) at (3,-0.5) {};
			\node[style=none] (10) at (3,-1) {};
			\node[style=none] (11) at (3,0.5) {};
			\node[style=none] (12) at (4,0.5) {};
			\node[style=none] (13) at (4,-1) {};
			\node[style=none] (14) at (4.5,0.5) {};
			\node[style=none] (15) at (4.5,-1) {};
			\node[style=none] (16) at (5,0.5) {};
			\node[style=none] (17) at (5,-1) {};
			\node[style=none] (18) at (5.5,0.5) {};
			\node[style=none] (19) at (5.5,-1) {};
			\node[style=green dot] (20) at (4.5,0.05) {$\bar{i}$};
			\node[style=red dot] (21) at (4.5,-0.55) {$i$};
			\node[style=green dot] (20) at (5.5,-0.25) {$i$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (6.center) to (0.center);
			\draw (2) to (3);
			\draw (8) to (9);
			\draw (4.center) to (5.center);
			\draw (10.center) to (11.center);
			\draw (12) to (13);
			\draw (14) to (15);
			\draw (16) to (17);
			\draw (18) to (19);
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\tikzset{baseline=(current bounding box.center)}
	\draw[thick, black, ->-=.3,->-=0.8] (-1,0.5) -- (1,0.5);
	\draw[thick, black, ->-=.3,->-=0.8] (-1,-0.5) -- (1,-0.5);
	\draw[thick,gray, ->-=0.55,->-=0.12,->-=0.95] (0,-1) -- (0,1);
	\filldraw[fill=gray!30, draw=black, thick] (0,0.5) circle (0.15);
	\filldraw[fill=gray!30, draw=black, thick] (0,-0.5) circle (0.15);
	\draw[thick, black, ->-=.3,->-=0.8] (-1,0.5) -- (1,0.5);
	\draw[thick, black, ->-=.3,->-=0.8] (-1,-0.5) -- (1,-0.5);
	% Draw vertical arrows
	\draw[thick,gray, ->-=0.55,->-=0.12,->-=0.95] (0,-1) -- (0,1);
	\filldraw[fill=gray!30, draw=black, thick] (0,0.5) circle (0.15);
	\filldraw[fill=gray!30, draw=black, thick] (0,-0.5) circle (0.15);
	%%%%
	\draw[thick, black, ->-=.3,->-=0.8] (1,0.5) -- (3,0.5);
	\draw[thick, black, ->-=.3,->-=0.8] (1,-0.5) -- (3,-0.5);
	\draw[thick,gray, ->-=0.55,->-=0.12,->-=0.95] (2,-1) -- (2,1);
	\filldraw[fill=gray!30, draw=black, thick] (2,0.5) circle (0.15);
	\filldraw[fill=gray!30, draw=black, thick] (2,-0.5) circle (0.15);
	\draw[thick, black, ->-=.3,->-=0.8] (1,0.5) -- (3,0.5);
	\draw[thick, black, ->-=.3,->-=0.8] (1,-0.5) -- (3,-0.5);
	% Draw vertical arrows
	\draw[thick,gray, ->-=0.55,->-=0.12,->-=0.95] (2,-1) -- (2,1);
	\filldraw[fill=gray!30, draw=black, thick] (2,0.5) circle (0.15);
	\filldraw[fill=gray!30, draw=black, thick] (2,-0.5) circle (0.15);
	%%%%%%%
	\draw[thick, black,thick] (3,-0.5) -- (3,0.5);
	\draw[thick, black, ->-=.7] (3,0) -- (4,0);
	\filldraw[fill=black, draw=black, thick] (3,0) circle (0.08);
	% Labels
	\node at (-0.4,0.8) {$\mathcal{O}_x$};
	\node at (-0.4,-0.2) {$\mathcal{O}_y$};
	\node at (-1,0) {$\cdots$};
	\node[right] at (3.0,0.3) {$(\phi_{xy}^z)_\mu$}; 
\end{tikzpicture} = \begin{tikzpicture}
	\tikzset{baseline=(current bounding box.center)}
	\draw[thick, black, ->-=.3,->-=0.8] (-1,0.5) -- (1,0.5);
	\draw[thick, black, ->-=.3,->-=0.8] (-1,-0.5) -- (1,-0.5);
	\draw[thick,gray, ->-=0.55,->-=0.12,->-=0.95] (0,-1) -- (0,1);
	\filldraw[fill=gray!30, draw=black, thick] (0,0.5) circle (0.15);
	\filldraw[fill=gray!30, draw=black, thick] (0,-0.5) circle (0.15);
	\draw[thick, black, ->-=.3,->-=0.8] (-1,0.5) -- (1,0.5);
	\draw[thick, black, ->-=.3,->-=0.8] (-1,-0.5) -- (1,-0.5);
	% Draw vertical arrows
	\draw[thick,gray, ->-=0.55,->-=0.12,->-=0.95] (0,-1) -- (0,1);
	\filldraw[fill=gray!30, draw=black, thick] (0,0.5) circle (0.15);
	\filldraw[fill=gray!30, draw=black, thick] (0,-0.5) circle (0.15);
	%%%%
	\draw[thick, black, ->-=.3,->-=0.8] (1,0) -- (3,0);
	\draw[thick,gray, ->-=0.15,->-=0.95] (2,-1) -- (2,1);
	\filldraw[fill=gray!30, draw=black, thick] (2,0) circle (0.15);
	% Draw vertical arrows
	%%%%%%%
	\draw[thick, black,thick] (1,-0.5) -- (1,0.5);
	\filldraw[fill=black, draw=black, thick] (1,0) circle (0.08);
	% Labels
	\node at (-0.4,0.8) {$\mathcal{O}_x$};
	\node at (-0.4,-0.2) {$\mathcal{O}_y$};
	\node at (-1,0) {$\cdots$};
	\node[right] at (0.8,0.3) {$(\phi_{xy}^z)_\mu$}; 
	\node[right] at (2,0.3) {$\CO_z$};
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${a}$};
    \node[left] at (-0.5,-0.25) {${b}$};
    \node[right] at (0.5,0) {${a+b}$};
\end{tikzpicture}=1,\quad
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${a}$};
    \node[left] at (-0.5,-0.25) {${\CN}$};
    \node[right] at (0.5,0) {${\CN}$};
\end{tikzpicture}=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${\CN}$};
    \node[left] at (-0.5,-0.25) {${a}$};
    \node[right] at (0.5,0) {${\CN}$};
\end{tikzpicture}=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}\label{eq:kwz2j2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${a}$};
    \node[left] at (-0.5,-0.25) {${\CN}^\dag$};
    \node[right] at (0.5,0) {${\CN}^\dag$};
\end{tikzpicture}=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${\CN}^\dag$};
    \node[left] at (-0.5,-0.25) {${a}$};
    \node[right] at (0.5,0) {${\CN}^\dag$};
\end{tikzpicture}=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}
\label{z2ddfuse}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${\CN}$};
    \node[left] at (-0.5,-0.25) {${\CN}^\dag$};
    \node[right] at (0.5,0) {${a}$};
\end{tikzpicture}=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${\CN}^\dag$};
    \node[left] at (-0.5,-0.25) {${\CN}$};
    \node[right] at (0.5,0) {${a}$};
\end{tikzpicture}=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

We derive \eqref{z2ddfuse} in detail,
\begin{equation}
\textcolor{black}{4}\,\begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=had] (1) at (0.75, 0) {};
		\node [style=green dot] (2) at (1.5, 0) {};
		\node [style=had] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=green dot] (8) at (0, 1.5) {};
		\node [style=had] (9) at (0.75, 1.5) {};
		\node [style=green dot] (10) at (1.5, 1.5) {};
		\node [style=had] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 2.25) {};
		\node [style=green dot] (15) at (3, 0) {};
		\node [style=had] (16) at (3.75, 0) {};
		\node [style=green dot] (17) at (4.5, 0) {};
		\node [style=had] (18) at (5.25, 0) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=green dot] (22) at (3, 1.5) {};
		\node [style=had] (23) at (3.75, 1.5) {};
		\node [style=green dot] (24) at (4.5, 1.5) {};
		\node [style=had] (25) at (5.25, 1.5) {};
		\node [style=none] (27) at (3.75, 2.25) {};
		\node [style=none] (28) at (0, 3) {};
		\node [style=none] (29) at (3, 3) {};
		\node [style=green dot] (30) at (6, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend left=45, looseness=0.75] (7.center) to (6.center);
		\draw [bend right=45, looseness=0.75] (6.center) to (2);
		\draw (12.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [bend left=45, looseness=0.75] (14.center) to (10);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw [bend left=45, looseness=0.75] (21.center) to (20.center);
		\draw [bend right=45, looseness=0.75] (20.center) to (17);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw [bend left=45, looseness=0.75] (27.center) to (24);
		\draw (3) to (15);
		\draw (11) to (22);
		\draw (8) to (0);
		\draw (22) to (15);
		\draw [bend right=45, looseness=0.75] (28.center) to (14.center);
		\draw [bend right=45, looseness=0.75] (29.center) to (27.center);
		\draw [bend left] (25) to (30);
		\draw [bend left] (30) to (18);
	\end{pgfonlayer}
\end{tikzpicture}=
\textcolor{black}{2}\,\begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0.5) {};
		\node [style=had] (1) at (0.75, 0.5) {};
		\node [style=green dot] (2) at (1.5, 0.5) {};
		\node [style=had] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=green dot] (7) at (0, 2) {};
		\node [style=had] (8) at (0.75, 2) {};
		\node [style=green dot] (9) at (1.5, 2) {};
		\node [style=had] (10) at (2.25, 2) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 2.75) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (4, 3.5) {};
		\node [style=green dot] (26) at (2.75, 1.25) {$a$};
		\node [style=red dot] (27) at (4, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend left=45, looseness=0.75] (6.center) to (5.center);
		\draw [bend right=45, looseness=0.75] (5.center) to (2);
		\draw (11.center) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw [bend left=45, looseness=0.75] (12.center) to (9);
		\draw (7) to (0);
		\draw [bend right=45, looseness=0.75] (24.center) to (12.center);
		\draw [bend left] (10) to (26);
		\draw [bend left] (26) to (3);
		\draw [in=90, out=-90] (25.center) to (27);
		\draw (27) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}, \quad
    \textcolor{black}{4}\,\begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1.25, 0) {};
		\node [style=had] (1) at (-0.5, 0) {};
		\node [style=green dot] (2) at (0.25, 0) {};
		\node [style=had] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=green dot] (8) at (-1.25, -2) {};
		\node [style=had] (9) at (-0.5, -2) {};
		\node [style=green dot] (10) at (0.25, -2) {};
		\node [style=had] (11) at (1, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=green dot] (15) at (1.75, 0) {};
		\node [style=had] (16) at (2.5, 0) {};
		\node [style=green dot] (17) at (3.25, 0) {};
		\node [style=had] (18) at (4, 0) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (2.25, -1) {};
		\node [style=green dot] (23) at (1.75, -2) {};
		\node [style=had] (24) at (2.5, -2) {};
		\node [style=green dot] (25) at (3.25, -2) {};
		\node [style=had] (26) at (4, -2) {};
		\node [style=none] (28) at (1.75, -2.75) {};
		\node [style=none] (29) at (2.75, -1.5) {};
		\node [style=red dot] (30) at (4.75, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (5.center);
		\draw [bend left=45, looseness=0.75] (7.center) to (6.center);
		\draw [bend right] (6.center) to (2);
		\draw (12.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (8) to (13.center);
		\draw [bend left, looseness=0.75] (14.center) to (10);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (15) to (20.center);
		\draw [bend left=45, looseness=0.75] (22.center) to (21.center);
		\draw [bend right] (21.center) to (17);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (23) to (28.center);
		\draw [bend left, looseness=0.75] (29.center) to (25);
		\draw [bend right=45, looseness=0.75] (7.center) to (14.center);
		\draw [bend right=45, looseness=0.75] (22.center) to (29.center);
		\draw (3) to (15);
		\draw (11) to (23);
		\draw [bend left] (18) to (30);
		\draw [bend left] (30) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
=\textcolor{black}{2}\,\begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1.25, 0) {};
		\node [style=had] (1) at (-0.5, 0) {};
		\node [style=green dot] (2) at (0.25, 0) {};
		\node [style=had] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=green dot] (8) at (-1.25, -2) {};
		\node [style=had] (9) at (-0.5, -2) {};
		\node [style=green dot] (10) at (0.25, -2) {};
		\node [style=had] (11) at (1, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, -2.75) {};
		\node [style=red dot] (28) at (1.5, -1) {$a$};
		\node [style=red dot] (29) at (2.5, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (5.center);
		\draw [bend left=45, looseness=0.75] (7.center) to (6.center);
		\draw [bend right] (6.center) to (2);
		\draw (12.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (8) to (13.center);
		\draw [bend left, looseness=0.75] (14.center) to (10);
		\draw [bend right=45, looseness=0.75] (7.center) to (14.center);
		\draw [bend left=15] (3) to (28);
		\draw [bend left=15] (28) to (11);
		\draw (19.center) to (29);
		\draw (29) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
        \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0.25, 0.5) {$a$};
		\node [style=green dot] (1) at (0.25, -1) {$a$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=red dot] (7) at (-1.25, 1) {$b$};
		\node [style=red dot] (8) at (-1.25, -0.5) {$b$};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=none] (11) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (7) to (3.center);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left=15] (8) to (4.center);
		\draw [bend right=15] (8) to (5.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
            \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=had] (1) at (0.75, 0) {};
		\node [style=green dot] (2) at (1.5, 0) {};
		\node [style=had] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=green dot] (8) at (3, 0) {};
		\node [style=had] (9) at (3.75, 0) {};
		\node [style=green dot] (10) at (4.5, 0) {};
		\node [style=had] (11) at (5.25, 0) {};
		\node [style=none] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=green dot] (16) at (0, -2.5) {};
		\node [style=had] (17) at (0.75, -2.5) {};
		\node [style=green dot] (18) at (1.5, -2.5) {};
		\node [style=had] (19) at (2.25, -2.5) {};
		\node [style=none] (20) at (-0.75, -2.5) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (0, -3.5) {};
		\node [style=green dot] (24) at (3, -2.5) {};
		\node [style=had] (25) at (3.75, -2.5) {};
		\node [style=green dot] (26) at (4.5, -2.5) {};
		\node [style=had] (27) at (5.25, -2.5) {};
		\node [style=none] (28) at (3.75, -1.75) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (3, -3.5) {};
		\node [style=green dot] (31) at (6, -2.5) {};
		\node [style=had] (32) at (6.75, -2.5) {};
		\node [style=none] (37) at (6, -3.5) {};
		\node [style=green dot] (38) at (6, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend left=45, looseness=0.75] (5.center) to (2);
		\draw [bend right=45, looseness=0.75] (6.center) to (5.center);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [bend left=45, looseness=0.75] (13.center) to (10);
		\draw [bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw (3) to (8);
		\draw (20.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw [bend left=45, looseness=0.75] (21.center) to (18);
		\draw [bend right=45, looseness=0.75] (22.center) to (21.center);
		\draw (16) to (23.center);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw [bend left=45, looseness=0.75] (28.center) to (26);
		\draw [bend right=45, looseness=0.75] (29.center) to (28.center);
		\draw (24) to (30.center);
		\draw (19) to (24);
		\draw (0) to (22.center);
		\draw (8) to (29.center);
		\draw (31) to (32);
		\draw (31) to (37.center);
		\draw (27) to (31);
		\draw (11) to (38);
		\draw (38) to (32);
	\end{pgfonlayer}
\end{tikzpicture}
=\textcolor{black}{2}\,\begin{tikzpicture}[tikzfig]
            \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=had] (1) at (0.75, 0) {};
		\node [style=green dot] (2) at (1.5, 0) {};
		\node [style=had] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=green dot] (13) at (0, -2.5) {};
		\node [style=had] (14) at (0.75, -2.5) {};
		\node [style=green dot] (15) at (1.5, -2.5) {};
		\node [style=had] (16) at (2.25, -2.5) {};
		\node [style=none] (17) at (-0.75, -2.5) {};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (0, -3.5) {};
		\node [style=green dot] (21) at (3, -2.5) {};
		\node [style=had] (22) at (3.75, -2.5) {};
		\node [style=none] (27) at (3, -3.5) {};
		\node [style=none] (30) at (6, -3.5) {};
		\node [style=green dot] (31) at (3, -1.25) {$a$};
		\node [style=red dot] (32) at (6, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend left=45, looseness=0.75] (5.center) to (2);
		\draw [bend right=45, looseness=0.75] (6.center) to (5.center);
		\draw [bend right=45, looseness=0.75] (12.center) to (11.center);
		\draw (17.center) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw [bend left=45, looseness=0.75] (18.center) to (15);
		\draw [bend right=45, looseness=0.75] (19.center) to (18.center);
		\draw (13) to (20.center);
		\draw (21) to (22);
		\draw (21) to (27.center);
		\draw (16) to (21);
		\draw (0) to (19.center);
		\draw (3) to (31);
		\draw (31) to (22);
		\draw [bend left=45, looseness=0.75] (11.center) to (32);
		\draw (32) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${\CN}$};
    \node[left] at (-0.5,-0.25) {${\CN}$};
    \node[right] at (0.5,0) {${a}T^{-1}$};
\end{tikzpicture}=
    \begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (3, -2.5) {};
		\node [style=had] (1) at (3.75, -2.5) {};
		\node [style=none] (2) at (3, -3.5) {};
		\node [style=green dot] (3) at (3, -1.25) {$a$};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (3) to (1);
		\draw (4.center) to (3);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=had] (1) at (0.75, 0) {};
		\node [style=green dot] (2) at (1.5, 0) {};
		\node [style=had] (3) at (2.25, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=green dot] (9) at (3, 0) {};
		\node [style=had] (10) at (3.75, 0) {};
		\node [style=green dot] (11) at (4.5, 0) {};
		\node [style=had] (12) at (5.25, 0) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=green dot] (18) at (0, -2) {};
		\node [style=had] (19) at (0.75, -2) {};
		\node [style=green dot] (20) at (1.5, -2) {};
		\node [style=had] (21) at (2.25, -2) {};
		\node [style=none] (22) at (-0.75, -2) {};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=green dot] (26) at (3, -2) {};
		\node [style=had] (27) at (3.75, -2) {};
		\node [style=green dot] (28) at (4.5, -2) {};
		\node [style=had] (29) at (5.25, -2) {};
		\node [style=none] (32) at (3.75, -1.5) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=green dot] (34) at (0, -4) {};
		\node [style=had] (35) at (0.75, -4) {};
		\node [style=green dot] (36) at (1.5, -4) {};
		\node [style=had] (37) at (2.25, -4) {};
		\node [style=none] (38) at (-0.75, -4) {};
		\node [style=none] (39) at (0, -4.75) {};
		\node [style=none] (40) at (0.75, -3.5) {};
		\node [style=none] (41) at (0, -2.75) {};
		\node [style=green dot] (42) at (3, -4) {};
		\node [style=had] (43) at (3.75, -4) {};
		\node [style=green dot] (44) at (4.5, -4) {};
		\node [style=had] (45) at (5.25, -4) {};
		\node [style=none] (47) at (3, -4.75) {};
		\node [style=none] (48) at (3.75, -3.5) {};
		\node [style=none] (49) at (3, -2.75) {};
		\node [style=green dot] (50) at (6, -2) {};
		\node [style=had] (51) at (6.75, -2) {};
		\node [style=green dot] (52) at (6, -1) {$a$};
		\node [style=green dot] (53) at (6, -4) {};
		\node [style=had] (54) at (6.75, -4) {};
		\node [style=green dot] (55) at (7.5, -4) {};
		\node [style=had] (56) at (8.25, -4) {};
		\node [style=none] (58) at (6, -4.75) {};
		\node [style=none] (59) at (6.75, -3.5) {};
		\node [style=none] (60) at (6, -2.75) {};
		\node [style=green dot] (61) at (9, -4) {$a$};
		\node [style=none] (62) at (9.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend right=45, looseness=0.50] (8.center) to (7.center);
		\draw [bend left=15, looseness=0.75] (7.center) to (2);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [bend right=45, looseness=0.50] (17.center) to (16.center);
		\draw [bend left=15, looseness=0.75] (16.center) to (11);
		\draw (3) to (9);
		\draw (22.center) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw [bend right=45, looseness=0.50] (25.center) to (24.center);
		\draw [bend left=15, looseness=0.75] (24.center) to (20);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw [bend right=45, looseness=0.50] (33.center) to (32.center);
		\draw [bend left=15, looseness=0.75] (32.center) to (28);
		\draw (21) to (26);
		\draw (0) to (25.center);
		\draw (9) to (33.center);
		\draw (38.center) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (34) to (39.center);
		\draw [bend right=45, looseness=0.50] (41.center) to (40.center);
		\draw [bend left=15, looseness=0.75] (40.center) to (36);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (42) to (47.center);
		\draw [bend right=45, looseness=0.50] (49.center) to (48.center);
		\draw [bend left=15, looseness=0.75] (48.center) to (44);
		\draw (37) to (42);
		\draw (18) to (41.center);
		\draw (26) to (49.center);
		\draw (29) to (50);
		\draw (50) to (51);
		\draw (12) to (52);
		\draw (52) to (51);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (53) to (58.center);
		\draw [bend right=45, looseness=0.50] (60.center) to (59.center);
		\draw [bend left=15, looseness=0.75] (59.center) to (55);
		\draw (45) to (53);
		\draw (50) to (60.center);
		\draw (56) to (61);
		\draw (61) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {};
		\node [style=had] (1) at (0.75, 0) {};
		\node [style=green dot] (2) at (1.5, 0) {};
		\node [style=had] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=green dot] (7) at (3, 0) {};
		\node [style=had] (8) at (3.75, 0) {};
		\node [style=green dot] (9) at (4.5, 0) {};
		\node [style=had] (10) at (5.25, 0) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=green dot] (13) at (0, -2) {};
		\node [style=had] (14) at (0.75, -2) {};
		\node [style=green dot] (15) at (1.5, -2) {};
		\node [style=had] (16) at (2.25, -2) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=green dot] (20) at (3, -2) {};
		\node [style=had] (21) at (3.75, -2) {};
		\node [style=green dot] (22) at (4.5, -2) {};
		\node [style=had] (23) at (5.25, -2) {};
		\node [style=none] (24) at (3.75, -1.5) {};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=green dot] (26) at (0, -4) {};
		\node [style=had] (27) at (0.75, -4) {};
		\node [style=green dot] (28) at (1.5, -4) {};
		\node [style=had] (29) at (2.25, -4) {};
		\node [style=none] (30) at (-0.75, -4) {};
		\node [style=none] (31) at (0, -4.75) {};
		\node [style=none] (32) at (0.75, -3.5) {};
		\node [style=none] (33) at (0, -2.75) {};
		\node [style=green dot] (34) at (3, -4) {};
		\node [style=had] (35) at (3.75, -4) {};
		\node [style=green dot] (36) at (4.5, -4) {};
		\node [style=had] (37) at (5.25, -4) {};
		\node [style=none] (38) at (3, -4.75) {};
		\node [style=none] (39) at (3.75, -3.5) {};
		\node [style=none] (40) at (3, -2.75) {};
		\node [style=green dot] (43) at (6, -3) {$b$};
		\node [style=green dot] (44) at (6, -4) {};
		\node [style=had] (45) at (6.75, -4) {};
		\node [style=none] (48) at (6, -4.75) {};
		\node [style=red dot] (49) at (6, 0) {$b$};
		\node [style=none] (50) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend right=45, looseness=0.50] (6.center) to (5.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (2);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw [bend right=45, looseness=0.50] (12.center) to (11.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (9);
		\draw (3) to (7);
		\draw (17.center) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw [bend right=45, looseness=0.50] (19.center) to (18.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (15);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw [bend right=45, looseness=0.50] (25.center) to (24.center);
		\draw [bend left=15, looseness=0.75] (24.center) to (22);
		\draw (16) to (20);
		\draw (0) to (19.center);
		\draw (7) to (25.center);
		\draw (30.center) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (26) to (31.center);
		\draw [bend right=45, looseness=0.50] (33.center) to (32.center);
		\draw [bend left=15, looseness=0.75] (32.center) to (28);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (34) to (38.center);
		\draw [bend right=45, looseness=0.50] (40.center) to (39.center);
		\draw [bend left=15, looseness=0.75] (39.center) to (36);
		\draw (29) to (34);
		\draw (13) to (33.center);
		\draw (20) to (40.center);
		\draw (44) to (45);
		\draw (44) to (48.center);
		\draw (37) to (44);
		\draw (23) to (43);
		\draw (43) to (45);
		\draw (10) to (49);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0.25, 1) {};
		\node [style=green dot] (1) at (0.25, 0) {};
		\node [style=had] (2) at (1, 0) {};
		\node [style=green dot] (3) at (1.75, 0) {$a$};
		\node [style=had] (4) at (1, 1) {};
		\node [style=green dot] (5) at (1.75, 1.75) {$a$};
		\node [style=green dot] (6) at (-0.5, 0.5) {$b$};
		\node [style=red dot] (7) at (-1.25, 1.75) {$b$};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (6) to (0);
		\draw (6) to (1);
		\draw (5) to (4);
		\draw (5) to (7);
		\draw (7) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-0.5, 0) {$a$};
		\node [style=red dot] (1) at (0, 0) {$b$};
		\node [style=none] (2) at (-0.5, 0.5) {};
            \node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};	
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad \CO_\CD = 2
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
    \node[style=none] (0) at (0,0) {};s
    \node[style=had] (1) at (0.5,0) {};
    \node[style=green dot] (2) at (1,0) {};
    \node[style=red dot] (3) at (1.5,-0.5) {};
    \node[style=none] (4) at (1.5,0.5) {};
    \node[style=none] (5) at (1.5,-1) {};
    \node[style=none] (6) at (3.5,0) {};
    \node[style=had] (7) at (2,0) {};
    \node[style=green dot] (8) at (2.5,0) {};
    \node[style=red dot] (9) at (3,-0.5) {};
    \node[style=none] (10) at (3,-1) {};
    \node[style=none] (11) at (3,0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
            \draw (2) to (3);
            \draw (8) to (9);
            \draw (4.center) to (5.center);
            \draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${(a_1,b_1)}$};
    \node[left] at (-0.5,-0.25) {${(a_2,b_2)}$};
    \node[right] at (0.5,0) {${(a_1+a_2,b_1+b_2)}$};
\end{tikzpicture}= (-1)^{a_1 b_2},
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${(a_1+a_2,b_1+b_2)}$};
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${(a_1,b_1)}$};
    \node[right] at (0.5,-0.25) {${(a_2,b_2)}$};
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 1) {};
		\node [style=had] (1) at (0.5, 1) {};
		\node [style=green dot] (2) at (-0.5, 1) {};
		\node [style=green dot] (3) at (1, 1) {};
		\node [style=red dot] (4) at (0, 0.5) {};
		\node [style=red dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=red dot] (8) at (0, 1.5) {$a$};
		\node [style=red dot] (9) at (1.5, 1.5) {$b$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (7.center);
		\draw (2) to (4);
		\draw (4) to (10.center);
		\draw (4) to (8);
		\draw (8) to (12.center);
		\draw (3) to (5);
		\draw (5) to (11.center);
		\draw (5) to (9);
		\draw (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1, 1) {};
		\node [style=had] (1) at (2.5, 1) {};
		\node [style=green dot] (2) at (1.5, 1) {};
		\node [style=green dot] (3) at (3, 1) {};
		\node [style=red dot] (4) at (2, 0.5) {};
		\node [style=red dot] (5) at (3.5, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=green dot] (14) at (0, 1) {$a$};
		\node [style=green dot] (15) at (4.5, 1) {$a$};
		\node [style=red dot] (16) at (0.5, 1) {$b$};
		\node [style=red dot] (17) at (4, 1) {$b$};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (2) to (4);
		\draw (4) to (10.center);
		\draw (3) to (5);
		\draw (5) to (11.center);
		\draw (18.center) to (14);
		\draw (14) to (16);
		\draw (16) to (0);
		\draw (17) to (15);
		\draw (15) to (19.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (5);
		\draw (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 1) {};
		\node [style=had] (1) at (0.5, 1) {};
		\node [style=green dot] (2) at (-0.5, 1) {};
		\node [style=green dot] (3) at (1, 1) {};
		\node [style=red dot] (4) at (0, 0.5) {};
		\node [style=red dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=red dot] (14) at (0, 0) {$a$};
		\node [style=red dot] (15) at (1.5, 0) {$b$};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (7.center);
		\draw (2) to (4);
		\draw (3) to (5);
		\draw (12.center) to (4);
		\draw (4) to (14);
		\draw (14) to (16.center);
		\draw (13.center) to (5);
		\draw (5) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-0.5, 0) {};
		\node [style=had] (1) at (1, 0) {};
		\node [style=green dot] (2) at (0, 0) {};
		\node [style=green dot] (3) at (1.5, 0) {};
		\node [style=red dot] (4) at (0.5, -0.5) {};
		\node [style=red dot] (5) at (2, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=red dot] (14) at (-1.5, 0) {$b$};
		\node [style=green dot] (15) at (-1, 0) {$a$};
		\node [style=green dot] (16) at (2.5, 0) {$a$};
		\node [style=red dot] (17) at (3, 0) {$b$};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (2) to (4);
		\draw (3) to (5);
		\draw (8.center) to (4);
		\draw (9.center) to (5);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
		\draw (18.center) to (14);
		\draw (14) to (15);
		\draw (15) to (0);
		\draw (3) to (16);
		\draw (16) to (17);
		\draw (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${(a,b)}$};
    \node[left] at (-0.5,-0.25) {${\CD}$};
    \node[right] at (0.5,0) {${\CD}$};
\end{tikzpicture}= \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=green dot] (1) at (0.5,0) {$a$};
            \node[style=red dot] (2) at (1,0) {$b$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}, \quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${\CD}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${(a,b)}$};
    \node[right] at (0.5,-0.25) {${\CD}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
=
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=green dot] (1) at (1,0) {$a$};
            \node[style=red dot] (2) at (0.5,0) {$b$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,-0.25) {${(a,b)}$};
    \node[left] at (-0.5,0.25) {${\CD}$};
    \node[right] at (0.5,0) {${\CD}$};
\end{tikzpicture}= \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=green dot] (1) at (1,0) {$a$};
            \node[style=red dot] (2) at (0.5,0) {$b$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
, \quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${\CD}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${\CD}$};
    \node[right] at (0.5,-0.25) {${(a,b)}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
=
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=green dot] (1) at (0.5,0) {$a$};
            \node[style=red dot] (2) at (1,0) {$b$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
        \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{2}\sum_{a,b}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=red dot] (4) at (-1, 0.75) {$b$};
		\node [style=green dot] (5) at (-1, 0.25) {$a$};
		\node [style=red dot] (6) at (-0.5, 0.75) {$b$};
		\node [style=green dot] (7) at (-0.5, 0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.75] (0.center) to (4);
		\draw (4) to (5);
		\draw [in=-15, out=-150] (5) to (1.center);
		\draw [bend right, looseness=0.75] (2.center) to (6);
		\draw (6) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture},
\end{equation}
therefore,
\begin{equation}
2^4
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=green dot] (8) at (-1, -2) {};
		\node [style=had] (9) at (0, -2) {};
		\node [style=green dot] (10) at (0.5, -2) {};
		\node [style=red dot] (11) at (-0.5, -2.5) {};
		\node [style=red dot] (12) at (1, -2.5) {};
		\node [style=none] (16) at (-0.5, -3) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=had] (22) at (1.5, -2) {};
		\node [style=green dot] (24) at (2, -2) {};
		\node [style=had] (25) at (3, -2) {};
		\node [style=green dot] (26) at (3.5, -2) {};
		\node [style=red dot] (27) at (2.5, -2.5) {};
		\node [style=red dot] (28) at (4, -2.5) {};
		\node [style=none] (29) at (4.5, -2) {};
		\node [style=none] (30) at (2.5, -3) {};
		\node [style=none] (31) at (4, -3) {};
		\node [style=had] (37) at (-1.5, -1) {};
		\node [style=none] (38) at (-2, -1) {};
		\node [style=green dot] (39) at (-1, -1) {};
		\node [style=had] (40) at (0, -1) {};
		\node [style=green dot] (41) at (0.5, -1) {};
		\node [style=red dot] (42) at (-0.5, -1.5) {};
		\node [style=red dot] (43) at (1, -1.5) {};
		\node [style=had] (46) at (1.5, -1) {};
		\node [style=green dot] (47) at (2, -1) {};
		\node [style=had] (48) at (3, -1) {};
		\node [style=green dot] (49) at (3.5, -1) {};
		\node [style=red dot] (50) at (2.5, -1.5) {};
		\node [style=red dot] (51) at (4, -1.5) {};
		\node [style=none] (52) at (4.5, -1) {};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (11);
		\draw (11) to (16.center);
		\draw (10) to (12);
		\draw (12) to (17.center);
		\draw (22) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (29.center);
		\draw (24) to (27);
		\draw (27) to (30.center);
		\draw (26) to (28);
		\draw (28) to (31.center);
		\draw (10) to (22);
		\draw (38.center) to (37);
		\draw (37) to (39);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (39) to (42);
		\draw (41) to (43);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (49) to (52.center);
		\draw (47) to (50);
		\draw (49) to (51);
		\draw (41) to (46);
		\draw (58.center) to (42);
		\draw (57.center) to (43);
		\draw (56.center) to (50);
		\draw (55.center) to (51);
		\draw (42) to (11);
		\draw (43) to (12);
		\draw (50) to (27);
		\draw (51) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
=2^3\sum_{a,b}
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-2, 1) {};
		\node [style=had] (1) at (-0.5, 1) {};
		\node [style=had] (2) at (2, 1) {};
		\node [style=had] (3) at (3.5, 1) {};
		\node [style=green dot] (4) at (-1.5, 1) {};
		\node [style=green dot] (5) at (0, 1) {};
		\node [style=green dot] (6) at (2.5, 1) {};
		\node [style=red dot] (7) at (-1, 0.5) {};
		\node [style=red dot] (8) at (0.5, 0.5) {};
		\node [style=red dot] (9) at (3, 0.5) {};
		\node [style=green dot] (10) at (4, 1) {};
		\node [style=red dot] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=had] (18) at (-2, 2) {};
		\node [style=had] (19) at (-0.5, 2) {};
		\node [style=had] (20) at (2, 2) {};
		\node [style=had] (21) at (3.5, 2) {};
		\node [style=green dot] (22) at (-1.5, 2) {};
		\node [style=green dot] (23) at (0, 2) {};
		\node [style=green dot] (24) at (2.5, 2) {};
		\node [style=red dot] (25) at (-1, 1.5) {};
		\node [style=red dot] (26) at (0.5, 1.5) {};
		\node [style=red dot] (27) at (3, 1.5) {};
		\node [style=green dot] (28) at (4, 2) {};
		\node [style=red dot] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (-2.5, 2) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (-1, 2.5) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=none] (34) at (3, 2.5) {};
		\node [style=none] (35) at (4.5, 2.5) {};
		\node [style=red dot] (36) at (1, 1.75) {$b$};
		\node [style=red dot] (37) at (1.5, 1.75) {$b$};
		\node [style=green dot] (38) at (1, 1.25) {$a$};
		\node [style=green dot] (39) at (1.5, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (14.center);
		\draw (1) to (5);
		\draw (4) to (1);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (3) to (10);
		\draw (10) to (13.center);
		\draw (5) to (8);
		\draw (8) to (15.center);
		\draw (6) to (9);
		\draw (9) to (16.center);
		\draw (10) to (11);
		\draw (11) to (17.center);
		\draw (30.center) to (18);
		\draw (18) to (22);
		\draw (22) to (25);
		\draw (19) to (23);
		\draw (22) to (19);
		\draw (20) to (24);
		\draw (24) to (21);
		\draw (21) to (28);
		\draw (28) to (31.center);
		\draw (23) to (26);
		\draw (24) to (27);
		\draw (28) to (29);
		\draw (32.center) to (25);
		\draw (25) to (7);
		\draw (33.center) to (26);
		\draw (26) to (8);
		\draw (34.center) to (27);
		\draw (27) to (9);
		\draw (35.center) to (29);
		\draw (29) to (11);
		\draw [bend left=15, looseness=0.75] (23) to (36);
		\draw [bend left=15] (38) to (5);
		\draw [bend left] (37) to (20);
		\draw [bend right] (39) to (2);
		\draw (36) to (38);
		\draw (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-2, 1) {};
		\node [style=had] (1) at (-0.5, 1) {};
		\node [style=green dot] (4) at (-1.5, 1) {};
		\node [style=green dot] (5) at (0, 1) {};
		\node [style=red dot] (7) at (-1, 0.5) {};
		\node [style=red dot] (8) at (0.5, 0.5) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=had] (18) at (-2, 2) {};
		\node [style=had] (19) at (-0.5, 2) {};
		\node [style=green dot] (22) at (-1.5, 2) {};
		\node [style=green dot] (23) at (0, 2) {};
		\node [style=red dot] (25) at (-1, 1.5) {};
		\node [style=red dot] (26) at (0.5, 1.5) {};
		\node [style=none] (30) at (-2.5, 2) {};
		\node [style=none] (32) at (-1, 2.5) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=red dot] (36) at (1, 1.75) {$b$};
		\node [style=green dot] (38) at (1, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (14.center);
		\draw (1) to (5);
		\draw (4) to (1);
		\draw (5) to (8);
		\draw (8) to (15.center);
		\draw (30.center) to (18);
		\draw (18) to (22);
		\draw (22) to (25);
		\draw (19) to (23);
		\draw (22) to (19);
		\draw (23) to (26);
		\draw (32.center) to (25);
		\draw (25) to (7);
		\draw (33.center) to (26);
		\draw (26) to (8);
		\draw [bend left=15, looseness=0.75] (23) to (36);
		\draw [bend left=15] (38) to (5);
		\draw (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1.25, 1) {};
		\node [style=had] (1) at (2.5, 1) {};
		\node [style=green dot] (2) at (1.75, 1) {};
		\node [style=green dot] (3) at (3, 1) {};
		\node [style=red dot] (4) at (2, 0.5) {};
		\node [style=red dot] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=had] (9) at (1.25, 2) {};
		\node [style=had] (10) at (2.5, 2) {};
		\node [style=green dot] (11) at (1.75, 2) {};
		\node [style=green dot] (12) at (3, 2) {};
		\node [style=red dot] (13) at (2, 1.5) {$a$};
		\node [style=red dot] (14) at (3.5, 1.5) {$b$};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=none] (20) at (4, 1.75) {};
		\node [style=none] (21) at (4, 1.25) {};
		\node [style=red dot] (22) at (0.75, 2) {$b$};
		\node [style=green dot] (23) at (0.75, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (7.center);
		\draw (1) to (3);
		\draw (2) to (1);
		\draw (3) to (5);
		\draw (5) to (8.center);
		\draw (9) to (11);
		\draw (11) to (13);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw (12) to (14);
		\draw (16.center) to (13);
		\draw (13) to (4);
		\draw (17.center) to (14);
		\draw (14) to (5);
		\draw [bend left=15, looseness=0.75] (12) to (20.center);
		\draw [bend right=15, looseness=0.75] (3) to (21.center);
		\draw (20.center) to (21.center);
		\draw (15.center) to (22);
		\draw (22) to (9);
		\draw (6.center) to (23);
		\draw (23) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1.25, 1) {};
		\node [style=had] (1) at (2.5, 1) {};
		\node [style=green dot] (2) at (0.75, 1) {$a$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=had] (9) at (1.25, 2) {};
		\node [style=had] (10) at (2.5, 2) {};
		\node [style=green dot] (11) at (1.75, 2) {};
		\node [style=green dot] (12) at (2.75, 1.5) {};
		\node [style=red dot] (13) at (2, 1.5) {$a$};
		\node [style=red dot] (14) at (3.5, 1.5) {$b$};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=red dot] (18) at (0.75, 2) {$b$};
		\node [style=green dot] (19) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (9) to (11);
		\draw (11) to (13);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw [bend right=15] (12) to (14);
		\draw (16.center) to (13);
		\draw (17.center) to (14);
		\draw (14) to (8.center);
		\draw [bend left] (12) to (14);
		\draw (13) to (7.center);
		\draw (12) to (1);
		\draw (15.center) to (18);
		\draw (18) to (9);
		\draw (0) to (19);
		\draw (19) to (1);
		\draw (13) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-0.75, -0.5) {};
		\node [style=green dot] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=had] (6) at (-0.75, 0.5) {};
		\node [style=red dot] (10) at (0, 0) {$a$};
		\node [style=red dot] (11) at (0.5, 0) {$b$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=red dot] (15) at (-1.25, 0.5) {$b$};
		\node [style=green dot] (16) at (-1.25, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (13.center) to (10);
		\draw (14.center) to (11);
		\draw (11) to (5.center);
		\draw (10) to (4.center);
		\draw (6) to (2);
		\draw [bend left] (2) to (10);
		\draw [bend right] (2) to (10);
		\draw (12.center) to (15);
		\draw (15) to (6);
		\draw (3.center) to (16);
		\draw (16) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{2^2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=red dot] (6) at (0, 0) {$a$};
		\node [style=red dot] (7) at (0.5, 0) {$b$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=red dot] (11) at (-0.5, 0.25) {$b$};
		\node [style=green dot] (12) at (-0.5, -0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw (10.center) to (7);
		\draw (7) to (4.center);
		\draw (6) to (3.center);
		\draw [bend left] (8.center) to (11);
		\draw (11) to (12);
		\draw [bend left] (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture},
$}
\end{equation}
and similarly
\begin{equation}
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 0.5) {};
		\node [style=had] (1) at (0.5, 0.5) {};
		\node [style=green dot] (2) at (-0.5, 0.5) {};
		\node [style=red dot] (3) at (0, 0) {};
		\node [style=green dot] (4) at (1, 0.5) {};
		\node [style=red dot] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=had] (9) at (-1, 1.5) {};
		\node [style=had] (10) at (0.5, 1.5) {};
		\node [style=green dot] (11) at (-0.5, 1.5) {};
		\node [style=red dot] (12) at (0, 1) {};
		\node [style=green dot] (13) at (1, 1.5) {};
		\node [style=red dot] (14) at (1.5, 1) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=red dot] (18) at (-1.5, 1.25) {$b$};
		\node [style=green dot] (19) at (-1.5, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (4) to (6.center);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (9) to (11);
		\draw (11) to (10);
		\draw (10) to (13);
		\draw (13) to (15.center);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (16.center) to (12);
		\draw (12) to (3);
		\draw (17.center) to (14);
		\draw (14) to (5);
		\draw [bend left] (18) to (9);
		\draw [bend right] (19) to (0);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{2^2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=red dot] (12) at (1.5, 0.5) {$a$};
		\node [style=red dot] (14) at (2, 0.5) {$b$};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=red dot] (18) at (2.5, 0.75) {$b$};
		\node [style=green dot] (19) at (2.5, 0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (12);
		\draw (17.center) to (14);
		\draw (18) to (19);
		\draw (12) to (7.center);
		\draw (14) to (8.center);
		\draw [bend left=330, looseness=0.75] (15.center) to (18);
		\draw [bend right] (19) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}.
\end{equation}
Therefore,
\begin{equation}
2^4
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=green dot] (8) at (-1, -2) {};
		\node [style=had] (9) at (0, -2) {};
		\node [style=green dot] (10) at (0.5, -2) {};
		\node [style=red dot] (11) at (-0.5, -2.5) {};
		\node [style=red dot] (12) at (1, -2.5) {};
		\node [style=none] (16) at (-0.5, -3) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=had] (22) at (1.5, -2) {};
		\node [style=green dot] (24) at (2, -2) {};
		\node [style=had] (25) at (3, -2) {};
		\node [style=green dot] (26) at (3.5, -2) {};
		\node [style=red dot] (27) at (2.5, -2.5) {};
		\node [style=red dot] (28) at (4, -2.5) {};
		\node [style=none] (29) at (4.5, -2) {};
		\node [style=none] (30) at (2.5, -3) {};
		\node [style=none] (31) at (4, -3) {};
		\node [style=had] (37) at (-1.5, -1) {};
		\node [style=none] (38) at (-2, -1) {};
		\node [style=green dot] (39) at (-1, -1) {};
		\node [style=had] (40) at (0, -1) {};
		\node [style=green dot] (41) at (0.5, -1) {};
		\node [style=red dot] (42) at (-0.5, -1.5) {};
		\node [style=red dot] (43) at (1, -1.5) {};
		\node [style=had] (46) at (1.5, -1) {};
		\node [style=green dot] (47) at (2, -1) {};
		\node [style=had] (48) at (3, -1) {};
		\node [style=green dot] (49) at (3.5, -1) {};
		\node [style=red dot] (50) at (2.5, -1.5) {};
		\node [style=red dot] (51) at (4, -1.5) {};
		\node [style=none] (52) at (4.5, -1) {};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (11);
		\draw (11) to (16.center);
		\draw (10) to (12);
		\draw (12) to (17.center);
		\draw (22) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (29.center);
		\draw (24) to (27);
		\draw (27) to (30.center);
		\draw (26) to (28);
		\draw (28) to (31.center);
		\draw (10) to (22);
		\draw (38.center) to (37);
		\draw (37) to (39);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (39) to (42);
		\draw (41) to (43);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (49) to (52.center);
		\draw (47) to (50);
		\draw (49) to (51);
		\draw (41) to (46);
		\draw (58.center) to (42);
		\draw (57.center) to (43);
		\draw (56.center) to (50);
		\draw (55.center) to (51);
		\draw (42) to (11);
		\draw (43) to (12);
		\draw (50) to (27);
		\draw (51) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
=
\frac{1}{2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=red dot] (3) at (0.5, -0.25) {$a$};
		\node [style=red dot] (4) at (1, -0.25) {$b$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=red dot] (8) at (0., 0) {$b$};
		\node [style=green dot] (9) at (0., -0.5) {$a$};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=red dot] (12) at (1.5, -0.25) {$a$};
		\node [style=red dot] (13) at (2, -0.25) {$b$};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (3., -0.75) {};
		\node [style=none] (17) at (3., 0.25) {};
		\node [style=red dot] (18) at (2.5, 0) {$b$};
		\node [style=green dot] (19) at (2.5, -0.5) {$a$};
		\node [style=none] (22) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (7.center) to (4);
		\draw (4) to (2.center);
		\draw (3) to (1.center);
		\draw [bend left] (5.center) to (8);
		\draw (8) to (9);
		\draw [bend left] (9) to (0.center);
		\draw (14.center) to (12);
		\draw (15.center) to (13);
		\draw (13) to (11.center);
		\draw (12) to (10.center);
		\draw [bend right] (17.center) to (18);
		\draw (18) to (19);
		\draw [bend right=15] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${\CD}$};
    \node[left] at (-0.5,-0.25) {${\CD}$};
    \node[right] at (0.5,0) {${(a,b)}$};
\end{tikzpicture}=\frac{1}{\sqrt{2}} \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,1) {};
            \node[style=none] (1) at (0.5,1) {};
            \node[style=none] (2) at (0.5,0) {};
            \node[style=none] (3) at (0,0) {};
            \node[style=red dot] (4) at (0.5,0.75) {$b$};
            \node[style=green dot] (5) at (0.5,0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
        \draw (1.center) to (2.center);
        \draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${(a,b)}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${\CD}$};
    \node[right] at (0.5,-0.25) {${\CD}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
=
\frac{1}{\sqrt{2}}\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$b$};
		\node [style=green dot] (1) at (-1, 0.5) {$a$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (6.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (2) at (0.25, 0.25) {$b_2$};
		\node [style=green dot] (3) at (0.25, -0.5) {$a_2$};
		\node [style=red dot] (4) at (-0.75, 0.25) {$b_1$};
		\node [style=green dot] (5) at (-0.75, -0.5) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4) to (5);
		\draw [bend left=45, looseness=1.25] (4) to (2);
		\draw [bend right=45, looseness=1.25] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    % Draw horizontal arrows
    \draw[thick, cyan, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.7] (0,0) -- (0,0.5);
    \filldraw[fill=blue!30, draw=black, thick] (0,0) circle (0.12);
    \node[above] at (-0.5,0) {Tri};
\end{tikzpicture} \ = \ \frac{1}{2}\;
 \begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {};
            \node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=green dot] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad 
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    % Draw horizontal arrows
    \draw[thick, orange, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.7] (0,0) -- (0,0.5);
    \filldraw[fill=yellow!30, draw=black, thick] (0,0) circle (0.12);
    \node[above] at (-0.5,0) {Even};
\end{tikzpicture} \ = \ \frac{1}{\sqrt{2}}\;
 \begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 0) {};
		\node [style=green dot] (1) at (0.5, 0) {$\pi$};
            \node[style=had] (2) at (1,0) {};
            \node [style=green dot] (3) at (1.5, 0.25) {$\pi$};
            \node [style=none] (4) at (2, 0) {};
            \node [style=none] (5) at (0.5, 1) {};
            \node [style=none] (6) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
        \draw (1) to (5);
        \draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    % Draw horizontal arrows
    \draw[thick, purple, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick,gray, ->-=0.7] (0,0) -- (0,0.5);
    \filldraw[fill=violet!30, draw=black, thick] (0,0) circle (0.12);
    \node[above] at (-0.5,0) {Odd};
\end{tikzpicture} \ = \ \frac{1}{\sqrt{2}}\;
 \begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 0) {};
		\node [style=green dot] (1) at (0.5, 0.25) {$\pi$};
            \node[style=had] (2) at (1,0) {};
            \node [style=green dot] (3) at (1.5, 00) {$\pi$};
            \node [style=none] (4) at (2, 0) {};
            \node [style=none] (5) at (0.5, 1) {};
            \node [style=none] (6) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
        \draw (1) to (5);
        \draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {};
		\node [style=green dot] (1) at (0, 0) {};
		\node [style=red dot] (2) at (-0.5, 0.5) {$a$};
		\node [style=red dot] (3) at (0, 0.5) {$b$};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (0);
		\draw (5.center) to (3);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {};
		\node [style=green dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 1) {};
		\node [style=had] (1) at (0.5, 1) {};
		\node [style=green dot] (2) at (-0.5, 1) {};
		\node [style=green dot] (3) at (1, 1) {};
		\node [style=red dot] (4) at (0, 0.5) {};
		\node [style=red dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=green dot] (10) at (0, 0) {};
		\node [style=green dot] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (7.center);
		\draw (2) to (4);
		\draw (8.center) to (4);
		\draw (3) to (5);
		\draw (9.center) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1.5, 0.5) {};
		\node [style=had] (1) at (0, 0.5) {};
		\node [style=green dot] (2) at (-1, 0.5) {};
		\node [style=green dot] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=green dot] (8) at (-0.5, 0) {};
		\node [style=green dot] (9) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{2}\;\sum_{i=0,1}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=green dot] (8) at (0.5, -0.5) {};
		\node [style=green dot] (9) at (1, -0.5) {};
		\node [style=red dot] (10) at (0.25, -0.25) {$i$};
		\node [style=red dot] (11) at (1.25, -0.25) {$i$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    % Draw horizontal arrows
    \draw[thick, cyan, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0.0,0.0) -- (0.0,0.5);
    \draw[thick, black,->-=0.6] (-0.5,0.5) -- (0.0,0.5);
    \node[above] at (-0.5,0) {Tri};
    \node[above] at (-0.5,0.5) {${(a,b)}$};
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.08);
\end{tikzpicture}=1,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, cyan, -<-=.3, -<-=.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0,0) -- (0,0.5);
    \draw[thick, black, ->-=.6] (0.,0.5) -- (0.5,0.5);
    \node[above] at (-0.5,0) {Tri};
    \node[above] at (0.5,0.5) {${(a,b)}$};
     \filldraw[fill=white, draw=black, thick] (0,0) circle (0.08);
    \end{tikzpicture}=1
\end{equation}
\begin{equation}
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, cyan, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0.0,0.0) -- (0.0,0.5);
    \draw[thick, black,->-=0.6] (-0.5,0.5) -- (0.0,0.5);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.08);
    \node[above] at (-0.5,0) {Tri};
    \node[above] at (-0.5,0.5) {${\CD}$};
    \node[below] at (0.,0.) {$i$};
\end{tikzpicture}=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=red dot] (1) at (-1, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, cyan, -<-=.3, -<-=.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0,0) -- (0,0.5);
    \draw[thick, black, ->-=.6] (0.,0.5) -- (0.5,0.5);
    \node[above] at (-0.5,0) {Tri};
    \node[above] at (0.5,0.5) {${\CD}$};
    \node[below] at (0.,0.) {$i$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.08);
    \end{tikzpicture}
=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=red dot] (1) at (-1, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-3, 0) {$\pi$};
		\node [style=green dot] (1) at (-2, 0.5) {$\pi$};
		\node [style=had] (2) at (-2, 0) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=red dot] (7) at (-3, 1) {$a$};
		\node [style=red dot] (8) at (-2, 1) {$b$};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=green dot] (11) at (-1, 0) {$\pi$};
		\node [style=green dot] (12) at (0, 0.5) {$\pi$};
		\node [style=had] (13) at (0, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=red dot] (16) at (-1, 1) {$a$};
		\node [style=red dot] (17) at (0, 1) {$b$};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (9.center) to (7);
		\draw (7) to (0);
		\draw (10.center) to (8);
		\draw (8) to (1);
		\draw (11) to (13);
		\draw (14.center) to (13);
		\draw (18.center) to (16);
		\draw (16) to (11);
		\draw (19.center) to (17);
		\draw (17) to (12);
		\draw (2) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {$\pi$};
		\node [style=green dot] (1) at (1, 0.5) {$\pi$};
		\node [style=had] (2) at (1, 0) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=green dot] (8) at (2, 0) {$\pi$};
		\node [style=green dot] (9) at (3, 0.5) {$\pi$};
		\node [style=had] (10) at (3, 0) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=red dot] (16) at (-1, 0) {$a$};
		\node [style=red dot] (17) at (4, 0) {$a$};
		\node [style=green dot] (18) at (-0.5, 0) {$a$};
		\node [style=green dot] (19) at (3.5, 0) {$a$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (8) to (10);
		\draw (2) to (8);
		\draw (7.center) to (1);
		\draw (15.center) to (9);
		\draw (6.center) to (0);
		\draw (14.center) to (8);
		\draw (20.center) to (16);
		\draw (16) to (18);
		\draw (18) to (0);
		\draw [in=180, out=0] (10) to (19);
		\draw (19) to (17);
		\draw (17) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (2, 0) {$\pi$};
		\node [style=green dot] (1) at (4, 1) {$\pi$};
		\node [style=had] (2) at (4, 0) {};
		\node [style=green dot] (5) at (6, 0) {$\pi$};
		\node [style=green dot] (6) at (8, 1) {$\pi$};
		\node [style=had] (7) at (8, 0) {};
		\node [style=red dot] (8) at (2, 2) {};
		\node [style=red dot] (9) at (4, 2) {};
		\node [style=red dot] (10) at (6, 2) {};
		\node [style=red dot] (11) at (8, 2) {};
		\node [style=green dot] (12) at (1.25, 2.75) {};
		\node [style=green dot] (13) at (3.25, 2.75) {};
		\node [style=green dot] (14) at (5.25, 2.75) {};
		\node [style=green dot] (15) at (7.25, 2.75) {};
		\node [style=had] (16) at (0.5, 2.75) {};
		\node [style=had] (17) at (2.5, 2.75) {};
		\node [style=had] (18) at (4.5, 2.75) {};
		\node [style=had] (19) at (6.5, 2.75) {};
		\node [style=none] (20) at (9, 2.75) {};
		\node [style=none] (21) at (-0.25, 2.75) {};
		\node [style=none] (22) at (2, 3.25) {};
		\node [style=none] (23) at (4, 3.25) {};
		\node [style=none] (24) at (6, 3.25) {};
		\node [style=none] (25) at (8, 3.25) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (5) to (7);
		\draw (2) to (5);
		\draw (21.center) to (16);
		\draw (16) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (18);
		\draw (18) to (14);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (15) to (20.center);
		\draw (12) to (8);
		\draw (8) to (0);
		\draw (22.center) to (8);
		\draw (13) to (9);
		\draw (9) to (1);
		\draw (23.center) to (9);
		\draw (14) to (10);
		\draw (10) to (5);
		\draw (24.center) to (10);
		\draw (15) to (11);
		\draw (11) to (6);
		\draw (25.center) to (11);
		\draw (7) to (27.center);
		\draw (26.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (2.25, 0) {$\pi$};
		\node [style=green dot] (1) at (4.25, 1) {$\pi$};
		\node [style=had] (2) at (4.25, 0) {};
		\node [style=green dot] (3) at (6.25, 0) {$\pi$};
		\node [style=green dot] (4) at (8.25, 1) {$\pi$};
		\node [style=had] (5) at (8.25, 0) {};
		\node [style=red dot] (6) at (2.25, 2) {};
		\node [style=red dot] (8) at (6.25, 2) {};
		\node [style=green dot] (10) at (1.5, 2.75) {};
		\node [style=green dot] (11) at (3.5, 2.75) {$\pi$};
		\node [style=green dot] (12) at (5.5, 2.75) {};
		\node [style=green dot] (13) at (7.5, 2.75) {$\pi$};
		\node [style=had] (14) at (0.75, 2.75) {};
		\node [style=had] (15) at (2.75, 2.75) {};
		\node [style=had] (16) at (4.75, 2.75) {};
		\node [style=had] (17) at (6.75, 2.75) {};
		\node [style=none] (18) at (9.25, 2.75) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (2.25, 3.25) {};
		\node [style=none] (21) at (4.25, 3.25) {};
		\node [style=none] (22) at (6.25, 3.25) {};
		\node [style=none] (23) at (8.25, 3.25) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (5);
		\draw (2) to (3);
		\draw (19.center) to (14);
		\draw (14) to (10);
		\draw (10) to (15);
		\draw (15) to (11);
		\draw (11) to (16);
		\draw (16) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (18.center);
		\draw (10) to (6);
		\draw (6) to (0);
		\draw (20.center) to (6);
		\draw (12) to (8);
		\draw (8) to (3);
		\draw (22.center) to (8);
		\draw (5) to (25.center);
		\draw (24.center) to (0);
		\draw (21.center) to (1);
		\draw (23.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{4}\sum_{i}
\begin{tikzpicture}[tikzfig]
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (3, 0) {$\pi$};
		\node [style=green dot] (1) at (4, 1) {$\pi$};
		\node [style=had] (2) at (4, 0) {};
		\node [style=green dot] (3) at (5, 0) {$\pi$};
		\node [style=green dot] (4) at (6, 1) {$\pi$};
		\node [style=had] (5) at (6, 0) {};
		\node [style=red dot] (6) at (3, 1) {$i$};
		\node [style=red dot] (7) at (5, 1) {$\bar{i}$};
		\node [style=green dot] (11) at (8.25, 1) {$\pi$};
		\node [style=had] (12) at (1.25, 1) {};
		\node [style=had] (15) at (7.5, 1) {};
		\node [style=none] (16) at (9, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (21) at (6, 2) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (9, 0) {};
		\node [style=red dot] (24) at (2, 1) {$i$};
		\node [style=red dot] (25) at (6.75, 1) {$\bar{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (5);
		\draw (2) to (3);
		\draw (17.center) to (12);
		\draw (15) to (11);
		\draw (11) to (16.center);
		\draw (6) to (0);
		\draw (18.center) to (6);
		\draw (7) to (3);
		\draw (20.center) to (7);
		\draw (5) to (23.center);
		\draw (22.center) to (0);
		\draw (19.center) to (1);
		\draw (21.center) to (4);
		\draw (12) to (24);
		\draw (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}
\begin{equation}
    ={-}\frac{1}{4}\sum_{i}
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {$\pi$};
		\node [style=green dot] (1) at (1, 0.75) {$\pi$};
		\node [style=had] (2) at (1, 0) {};
		\node [style=green dot] (3) at (2, 0) {$\pi$};
		\node [style=green dot] (4) at (3, 0.75) {$\pi$};
		\node [style=had] (5) at (3, 0) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (2, 1.75) {};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=green dot] (21) at (-1, 0.75) {$i$};
		\node [style=green dot] (22) at (4, 0.75) {$i$};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=red dot] (24) at (-1.5, 0) {$i$};
		\node [style=red dot] (25) at (4.5, 0) {$i$};
		\node [style=green dot] (26) at (-0.75, 0) {$\bar{i}$};
		\node [style=green dot] (27) at (3.75, 0) {$\bar{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (5);
		\draw (2) to (3);
		\draw (14.center) to (1);
		\draw (16.center) to (4);
		\draw (12.center) to (21);
		\draw (22) to (23.center);
		\draw (17.center) to (24);
		\draw (24) to (26);
		\draw (26) to (0);
		\draw (5) to (27);
		\draw (27) to (25);
		\draw (25) to (18.center);
		\draw (13.center) to (0);
		\draw (15.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 1) {};
		\node [style=red dot] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{2}\sum_{i}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$i$};
		\node [style=red dot] (1) at (-0.5, 1) {$i$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=red dot] (6) at (-0.75, 0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    % Draw horizontal arrows
    \draw[thick, orange, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0.0,0.0) -- (0.0,0.5);
    \draw[thick, black,->-=0.6] (-0.5,0.5) -- (0.0,0.5);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.08);
    \node[above] at (-0.5,0) {Even};
    \node[above] at (-0.5,0.5) {${(a,b)}$};
\end{tikzpicture}\ = \
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=red dot] (1) at (0.5,0) {$a$};
            \node[style=green dot] (2) at (1,0) {$a$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, orange, -<-=.3, -<-=.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0,0) -- (0,0.5);
    \draw[thick, black, ->-=.6] (0.,0.5) -- (0.5,0.5);
    \node[above] at (-0.5,0) {Even};
    \node[above] at (0.5,0.5) {${(a,b)}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.08);
    \end{tikzpicture}
    =
    \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=green dot] (1) at (0.5,0) {$a$};
            \node[style=red dot] (2) at (1,0) {$a$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}
\begin{equation}
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, orange, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0.0,0.0) -- (0.0,0.5);
    \draw[thick, black,->-=0.6] (-0.5,0.5) -- (0.0,0.5);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.08);
    \node[above] at (-0.5,0) {Even};
    \node[above] at (-0.5,0.5) {${\CD}$};
    \node[below] at (0.,0.) {$i$};
\end{tikzpicture}=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$i$};
		\node [style=green dot] (1) at (0.5, 0) {$\bar{i}$};
		\node [style=green dot] (3) at (0.5, 0.5) {$i$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, orange, -<-=.3, -<-=.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0,0) -- (0,0.5);
    \draw[thick, black, ->-=.6] (0.,0.5) -- (0.5,0.5);
    \node[above] at (-0.5,0) {Even};
    \node[above] at (0.5,0.5) {${\CD}$};
    \node[below] at (0.,0.) {$i$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.08);
    \end{tikzpicture}
=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0.5, 0) {$i$};
		\node [style=green dot] (1) at (0, 0) {$\bar{i}$};
		\node [style=green dot] (3) at (0, 0.5) {$i$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (0) to (1);
		\draw (4.center) to (1);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    % Draw horizontal arrows
    \draw[thick, purple, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0.0,0.0) -- (0.0,0.5);
    \draw[thick, black,->-=0.6] (-0.5,0.5) -- (0.0,0.5);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.08);
    \node[above] at (-0.5,0) {Odd};
    \node[above] at (-0.5,0.5) {${(a,b)}$};
\end{tikzpicture}\ = \
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=green dot] (1) at (0.5,0) {$b$};
            \node[style=red dot] (2) at (1,0) {$b$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture},\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, purple, -<-=.3, -<-=.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0,0) -- (0,0.5);
    \draw[thick, black, ->-=.6] (0.,0.5) -- (0.5,0.5);
    \node[above] at (-0.5,0) {Odd};
    \node[above] at (0.5,0.5) {${(a,b)}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.08);
    \end{tikzpicture}
    =
    \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (0) at (0,0) {};
            \node[style=red dot] (1) at (0.5,0) {$b$};
            \node[style=green dot] (2) at (1,0) {$b$};
            \node[style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}
\begin{equation}
    \begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, purple, -<-=.3,-<-=0.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0.0,0.0) -- (0.0,0.5);
    \draw[thick, black,->-=0.6] (-0.5,0.5) -- (0.0,0.5);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.08);
    \node[above] at (-0.5,0) {Odd};
    \node[above] at (-0.5,0.5) {${\CD}$};
    \node[below] at (0.,0.) {$i$};
\end{tikzpicture}=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0, 0) {$i$};
		\node [style=red dot] (1) at (0.5, 0) {$\bar{i}$};
		\node [style=red dot] (3) at (0.5, 0.5) {$\bar{i}$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, purple, -<-=.3, -<-=.9] (-0.5,0) -- (0.5,0);
    \draw[thick, black] (0,0) -- (0,0.5);
    \draw[thick, black, ->-=.6] (0.,0.5) -- (0.5,0.5);
    \node[above] at (-0.5,0) {Odd};
    \node[above] at (0.5,0.5) {${\CD}$};
    \node[below] at (0.,0.) {$i$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.08);
    \end{tikzpicture}
=\frac{1}{\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0.5, 0) {$i$};
		\node [style=red dot] (1) at (0, 0) {$\bar{i}$};
		\node [style=red dot] (3) at (0, 0.5) {$\bar{i}$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (0) to (1);
		\draw (4.center) to (1);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-2.5,0.5) -- (-0.5,0.5);
    \draw[thick, black, ->-=.7] (-1.5,-0.5) -- (-0.5,-0.5);
    \draw[thick, black] (-0.5,-0.5) -- (-0.5,0.5);
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0.5,0);
    \draw[thick, black, ->-=.7] (-1.5,-1.5) -- (0.5,-1.5);
    \draw[thick, black] (0.5,0) -- (0.5,-1.5);
    \draw[thick, black, ->-=.7] (0.5,-0.5) -- (1.5,-0.5);
    \draw[thick, black] (-1.5,-1.5) -- (-1.5,-0.5);
    \draw[thick, black, ->-=.7] (-2.5,-1.) -- (-1.5,-1.);
    \draw[thick, black] (-2.5,-1.) -- (-2.5,0.5);
    \draw[thick, black, ->-=.7] (-3.5,0.) -- (-2.5,0.);
    \draw[thick, black, ->-=.7] (-3.5,-2.) -- (-3.5,0.);
    \draw[thick, black, ->-=.7] (-3.5,-2.) -- (-3.5,0.);
    \draw[thick, black, ->-=.7] (1.5,-0.5) -- (1.5,-2.);
    \draw[thick, black, ->-=.7] (1.5,-2.) -- (-3.5,-2.);
    \filldraw[fill=black, draw=black, thick] (-0.5,0) circle (0.08);
    \filldraw[fill=black, draw=black, thick] (0.5,-0.5) circle (0.08);
    \filldraw[fill=white, draw=black, thick] (-1.5,-1.) circle (0.08);
    \filldraw[fill=white, draw=black, thick] (-2.5,0.) circle (0.08);
    \node[above] at (-1.5,0.5) {$x$};
    \node[above] at (-1.5,-0.5) {$y$};
    \node[above] at (-0.5,-1.5) {$z$};
    \node[right] at (-1.5,-1) {$\rho$};
    \node[right] at (-2.5,0.) {$\sigma$};
    \node[left] at (-0.5,0) {$\mu$};
    \node[left] at (0.5,-0.5) {$\nu$};
    \node[above] at (0,0) {$u$};
    \node[right] at (1.5,-0.5) {$w$};
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 0) {$a_1$};
		\node [style=green dot] (1) at (0.5, 0) {$a_2$};
		\node [style=green dot] (2) at (0, -1) {$a_1$};
		\node [style=green dot] (3) at (-0.5, -1) {$a_2$};
		\node [style=red dot] (4) at (-0.5, 0) {$b_1$};
		\node [style=red dot] (5) at (0, 0) {$b_2$};
		\node [style=red dot] (6) at (-1, -1) {$b_2$};
		\node [style=red dot] (7) at (0.5, -1) {$b_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (5) to (1);
		\draw (2) to (7);
		\draw (3) to (2);
		\draw (6) to (3);
		\draw [bend right=45, looseness=1.25] (0) to (6);
		\draw [bend left=45, looseness=1.25] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}=(-1)^{a_2b_1+a_1b_2}
\end{equation}
\begin{equation}
{F^{{(a_1,b_1)},{(a_2,b_2)},\CD}_{\CD}}_{{(a_1+a_2,b_1+b_2)},\CD}
=\frac{1}{2}
(-1)^{a_1b_2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (2) at (1, -1) {$a_1$};
		\node [style=red dot] (7) at (1.5, -1) {$b_1$};
		\node [style=green dot] (8) at (0, -1) {$a_2$};
		\node [style=red dot] (9) at (0.5, -1) {$b_2$};
		\node [style=green dot] (10) at (0, 0) {$a_1$};
		\node [style=green dot] (11) at (0.5, 0) {$a_2$};
		\node [style=red dot] (12) at (1, 0) {$b_1$};
		\node [style=red dot] (13) at (1.5, 0) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (8) to (9);
		\draw (9) to (2);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw [bend left] (13) to (7);
		\draw [bend right] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=1
\end{equation}
\begin{equation}
{F^{{(a_1,b_1)},\CD,\CD}_{{(a_2,b_2)}}}_{{\CD},{(-a_1+a_2,-b_1+b_2)}}
=\frac{1}{2}
(-1)^{a_1(-b_1+b_2)}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 1) {$a_1$};
		\node [style=red dot] (1) at (0, 1) {$b_1$};
		\node [style=red dot] (2) at (0.5, 0.75) {$b_2$};
		\node [style=green dot] (3) at (0.5, 0.25) {$a_2$};
		\node [style=red dot] (4) at (-1, 0.75) {$b_1$};
		\node [style=green dot] (5) at (-1, -0.25) {$a_1$};
		\node [style=red dot] (6) at (-1, 0.25) {$b_2$};
		\node [style=green dot] (7) at (-1, -0.75) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (4);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw [bend right] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=1
\end{equation}
\begin{equation}
{F^{\CD,\CD,\CD}_{\CD}}_{{(a_1,b_1)},{(a_2,b_2)}}
=1/2\times 1/2
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 1) {$b_1$};
		\node [style=red dot] (1) at (-1, 0) {$b_2$};
		\node [style=green dot] (2) at (0, -1) {$a_1$};
		\node [style=green dot] (3) at (-1.5, 1.5) {$a_2$};
		\node [style=green dot] (4) at (0, 0.5) {$a_1$};
		\node [style=green dot] (5) at (-1, -0.5) {$a_2$};
		\node [style=red dot] (6) at (0.5, -1) {$b_1$};
		\node [style=red dot] (7) at (-1, 1.5) {$b_2$};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw [bend right=15] (5) to (2);
		\draw (2) to (6);
		\draw (7) to (3);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (6);
		\draw (11.center) to (3);
		\draw [bend left] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, cyan, -<-=0.6] (-2.5,-0.5) -- (-0.5,-.5);
    \draw[thick, cyan, -<-=0.6] (-3.5,-0.5) -- (-2.5,-.5);
    \draw[thick, cyan, -<-=0.6] (-0.5,-0.5) -- (0.5,-.5);
    \draw[thick, cyan, -<-=0.6] (0.5,-0.5) -- (1.5,-.5);
    \draw[thick, cyan, -<-=0.6] (1.5,-1.5) -- (-3.5,-1.5);
    \draw[thick, cyan] (1.5,-1.5) -- (1.5,-0.5);
    \draw[thick, cyan] (-3.5,-1.5) -- (-3.5,-0.5);
    \draw[thick, black] (-0.5,-0.5) -- (-0.5,0);
    \draw[thick, black] (0.5,-0.5) -- (0.5,0.5);
    \draw[thick, black] (-1.5,-0.) -- (-1.5,0.5);
    \draw[thick, black] (-2.5,0.25) -- (-1.5,0.25);
    \draw[thick, black,->-=0.6] (-1.5,0) -- (-0.5,0);
    \draw[thick, black,->-=0.6] (-1.5,0.5) -- (0.5,0.5);
    \draw[thick, black,->-=0.6] (-2.5,-0.5) -- (-2.5,0.25);
    \filldraw[fill=black, draw=black, thick] (-0.5,-0.5) circle (0.08);
    \filldraw[fill=black, draw=black, thick] (0.5,-0.5) circle (0.08);
    \filldraw[fill=white, draw=black, thick] (-1.5,0.25) circle (0.08);
    \filldraw[fill=white, draw=black, thick] (-2.5,-0.5) circle (0.08);
    \node[above] at (-1.5,0.5) {$(\bar{\phi}_{xy}^z)_\mu$};
    \node[below] at (-0.5,-0.5) {$(\phi_y)_j$};
    \node[below] at (0.5,-0.5) {$(\phi_x)_i$};
    \node[below] at (-2.5,-0.5) {$(\bar{\phi}_z)_k$};
    \node[above] at (-0.5,0.5) {$x$};
    \node[above] at (-0.75,0.0) {$y$};
    \node[left] at (-2.5,-0.1) {$z$};
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-2, 0) {$i$};
		\node [style=green dot] (1) at (-1.5, 0) {$a$};
		\node [style=red dot] (2) at (-1, 0) {$b$};
		\node [style=red dot] (3) at (-0.5, 0) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}=\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\X_{i,i'},(a,b)=(0,1)\\ Z_{i,i'},(a,b)=(1,0)\\iY_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{\CD},{(a,b)}}_{\text{Tri}}}_{i,i'}
=\frac{1}{2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 0) {$i$};
		\node [style=red dot] (1) at (0.5, 0) {$i'$};
		\node [style=red dot] (2) at (-0.5, 0) {$b$};
		\node [style=green dot] (3) at (0, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}=\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\X_{i,i'},(a,b)=(0,1)\\ Z_{i,i'},(a,b)=(1,0)\\-iY_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{\CD},{\CD}}_{\text{Tri}}}_{i,i'}
=\frac{1}{2\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-2, 0) {$i$};
		\node [style=red dot] (1) at (-1.5, 0) {$b$};
		\node [style=green dot] (2) at (-1, 0) {$a$};
		\node [style=red dot] (3) at (-0.5, 0) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}=\frac{1}{\sqrt{2}}\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\X_{i,i'},(a,b)=(0,1)\\ Z_{i,i'},(a,b)=(1,0)\\-iY_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{(a_1,b_1)},{(a_2,b_2)}}_{\text{Even}}}_{i,i'}
=\frac{1}{2}(-1)^{a_1b_2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$a_2$};
		\node [style=red dot] (1) at (0, 1) {$a_1$};
		\node [style=red dot] (2) at (-1, 0) {$a_1$};
		\node [style=red dot] (3) at (-0.5, 0) {$a_2$};
		\node [style=green dot] (4) at (-0.5, 1) {$a_2$};
		\node [style=green dot] (5) at (0.5, 1) {$a_1$};
		\node [style=green dot] (6) at (0, 0) {$a_1$};
		\node [style=green dot] (7) at (0.5, 0) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (6) to (7);
		\draw [bend right] (7) to (5);
		\draw (1) to (5);
		\draw (1) to (4);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
(-1)^{a_1a_2+a_1b_2}
\end{equation}

\begin{equation}
{L^{{(a,b)},{\CD}}_{\text{Even}}}_{i,i'}
=\frac{1}{4}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 1) {$i$};
		\node [style=green dot] (1) at (-0.5, 1) {$a$};
		\node [style=green dot] (2) at (0.5, 1) {$i'$};
		\node [style=green dot] (3) at (-0.5, 0.5) {$\bar{i}$};
		\node [style=green dot] (4) at (0.5, 0.5) {$a$};
		\node [style=green dot] (5) at (0, 0) {$\bar{i'}$};
		\node [style=red dot] (6) at (0, 1) {$b$};
		\node [style=red dot] (7) at (-1, 0.5) {$i$};
		\node [style=red dot] (8) at (0, 0.5) {$a$};
		\node [style=red dot] (9) at (-0.5, 0) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (4);
		\draw [bend left, looseness=0.75] (4) to (5);
		\draw (9) to (5);
		\draw [bend right] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}=\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\Z_{i,i'},(a,b)=(0,1)\\ -iY_{i,i'},(a,b)=(1,0)\\X_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{\CD},{(a,b)}}_{\text{Even}}}_{i,i'}
=\frac{1}{4}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 1) {$i$};
		\node [style=green dot] (1) at (0, 1) {$a$};
		\node [style=green dot] (2) at (0.5, 1) {$i'$};
		\node [style=green dot] (3) at (-0.5, 0.5) {$a$};
		\node [style=green dot] (4) at (0.5, 0.5) {$\bar{i}$};
		\node [style=green dot] (5) at (0, 0) {$\bar{i'}$};
		\node [style=red dot] (6) at (-0.5, 1) {$b$};
		\node [style=red dot] (7) at (-1, 0.5) {$a$};
		\node [style=red dot] (8) at (0, 0.5) {$i$};
		\node [style=red dot] (9) at (-0.5, 0) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (2);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (4);
		\draw [bend left] (4) to (5);
		\draw (5) to (9);
		\draw [bend left] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}=\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\Z_{i,i'},(a,b)=(0,1)\\ iY_{i,i'},(a,b)=(1,0)\\X_{i,i'},(a,b)=(1,1)
\end{matrix}\right.\end{equation}

\begin{equation}
{L^{{\CD},{\CD}}_{\text{Even}}}_{i,i'}
=\frac{1}{4\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$i'$};
		\node [style=red dot] (1) at (0, 1) {$i$};
		\node [style=red dot] (2) at (-0.5, 0.5) {$a$};
		\node [style=green dot] (3) at (-0.5, 1) {$\bar{i'}$};
		\node [style=green dot] (4) at (0, 0.5) {$a$};
		\node [style=green dot] (5) at (0.5, 1) {$\bar{i}$};
		\node [style=green dot] (6) at (0, 2.5) {$i$};
		\node [style=red dot] (7) at (-0.5, 2.25) {$b$};
		\node [style=green dot] (8) at (0, 1.5) {$i'$};
		\node [style=green dot] (9) at (-0.5, 1.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw [bend left] (5) to (4);
		\draw (4) to (2);
		\draw [bend left] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}=\frac{1}{\sqrt{2}}\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\Z_{i,i'},(a,b)=(0,1)\\ iY_{i,i'},(a,b)=(1,0)\\X_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{(a_1,b_1)},{(a_2,b_2)}}_{\text{Odd}}}_{i,i'}
=\frac{1}{2}(-1)^{a_1b_2}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 1) {$b_2$};
		\node [style=green dot] (1) at (0, 1) {$b_1$};
		\node [style=green dot] (2) at (-0.5, 0) {$b_2$};
		\node [style=green dot] (3) at (-1, 0) {$b_1$};
		\node [style=red dot] (4) at (-0.5, 1) {$b_2$};
		\node [style=red dot] (5) at (0.5, 1) {$b_1$};
		\node [style=red dot] (6) at (0, 0) {$b_1$};
		\node [style=red dot] (7) at (0.5, 0) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (3) to (2);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw [bend right=45] (0) to (3);
		\draw [bend left=45] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
=
(-1)^{b_1b_2+a_1b_2}
\end{equation}

\begin{equation}
{L^{{(a,b)},{\CD}}_{\text{Odd}}}_{i,i'}
=\frac{1}{4}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$\bar{i}$};
		\node [style=red dot] (1) at (0, 1) {$b$};
		\node [style=red dot] (2) at (0.5, 1) {$\bar{i'}$};
		\node [style=red dot] (3) at (-0.5, 0.5) {$\bar{i}$};
		\node [style=red dot] (4) at (0.5, 0.5) {$b$};
		\node [style=red dot] (5) at (0, 0) {$\bar{i'}$};
		\node [style=green dot] (6) at (-0.5, 0) {$i'$};
		\node [style=green dot] (7) at (-1, 0.5) {$i$};
		\node [style=green dot] (8) at (0, 0.5) {$b$};
		\node [style=green dot] (9) at (-0.5, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (1) to (2);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (4);
		\draw [bend left] (4) to (5);
		\draw (5) to (6);
		\draw [bend left] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}=\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\-iY_{i,i'},(a,b)=(0,1)\\ -Z_{i,i'},(a,b)=(1,0)\\X_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{\CD},{(a,b)}}_{\text{Odd}}}_{i,i'}
=\frac{1}{4}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 1) {$\bar{i}$};
		\node [style=red dot] (1) at (-0.5, 1) {$b$};
		\node [style=red dot] (2) at (0.5, 1) {$\bar{i'}$};
		\node [style=red dot] (3) at (-0.5, 0.5) {$b$};
		\node [style=red dot] (4) at (0.5, 0.5) {$\bar{i}$};
		\node [style=red dot] (5) at (0, 0) {$\bar{i'}$};
		\node [style=green dot] (6) at (0, 1) {$a$};
		\node [style=green dot] (7) at (0, 0.5) {$i$};
		\node [style=green dot] (8) at (-1, 0.5) {$b$};
		\node [style=green dot] (9) at (-0.5, 0) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (8) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw [bend left] (4) to (5);
		\draw (5) to (9);
		\draw [bend left] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}=\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\iY_{i,i'},(a,b)=(0,1)\\ -Z_{i,i'},(a,b)=(1,0)\\X_{i,i'},(a,b)=(1,1)
\end{matrix}\right.
\end{equation}

\begin{equation}
{L^{{\CD},{\CD}}_{\text{Odd}}}_{i,i'}
=\frac{1}{4\sqrt{2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 0.5) {$i'$};
		\node [style=green dot] (1) at (0, 0.5) {$i$};
		\node [style=green dot] (2) at (-0.5, 0) {$b$};
		\node [style=red dot] (3) at (-0.5, 0.5) {$\bar{i'}$};
		\node [style=red dot] (4) at (0, 0) {$b$};
		\node [style=red dot] (5) at (0.5, 0.5) {$\bar{i}$};
		\node [style=red dot] (6) at (0, 1.5) {$\bar{i}$};
		\node [style=red dot] (7) at (0, 1) {$\bar{i'}$};
		\node [style=green dot] (8) at (-0.5, 1) {$a$};
		\node [style=red dot] (9) at (-0.5, 1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw [bend left] (5) to (4);
		\draw (4) to (2);
		\draw [bend left] (2) to (0);
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}=\frac{1}{\sqrt{2}}\left\{\begin{matrix}
 \delta_{i,i'},(a,b)=(0,0)\\iY_{i,i'},(a,b)=(0,1)\\ -Z_{i,i'},(a,b)=(1,0)\\X_{i,i'},(a,b)=(1,1)
\end{matrix}

==> (inline-3) <==
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-1.25, 0) {$\vdots$};
		\node [style=none] (11) at (0.25, 0) {$\vdots$};
		\node [style=none] (12) at (-1.75, 0) {$n$};
		\node [style=none] (13) at (0.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow, bend right, looseness=0.75] (0) to (6.center);
		\draw [style=narrow, bend left, looseness=0.75]  (0) to (8.center);
		\draw [style=narrow, bend right, looseness=0.75] (7.center) to (0);
		\draw [style=narrow, bend left] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}=\ket{0}^{\otimes n}\bra{0}^{\otimes m}+\sum_{j=1}^{d-1}e^{i \alpha_j}\ket{j}^{\otimes n}\bra{j}^{\otimes m},\overrightarrow{\alpha}=\{\alpha_1,\alpha_2,\dots,\alpha_{d-1}\}
$

\item Hadamard:$\quad\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-0.5, 0) {$H$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (1.center);
		\draw [style=narrow] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{\sqrt{d}}\sum_{j,k=0}^{d-1}e^{-i\frac{2\pi}{d}jk}\ket{j}\bra{k}
$,$\quad\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-0.5, 0) {$H^\dag$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (1.center);
		\draw [style=narrow] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{\sqrt{d}}\sum_{j,k=0}^{d-1}e^{i\frac{2\pi}{d}jk}\ket{j}\bra{k}
$

\item $X$-spider:$\quad \begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$\vdots$};
		\node [style=none] (6) at (2.5, 0) {$\vdots$};
		\node [style=none] (7) at (0.5, 0) {$n$};
		\node [style=none] (8) at (3, 0) {$m$};
		\node [style=red dot] (9) at (1.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow, bend right, looseness=0.75] (9) to (1.center);
		\draw [style=narrow, bend left, looseness=0.75]  (9) to (3.center);
		\draw [style=narrow, bend right, looseness=0.75] (2.center) to (9);
		\draw [style=narrow, bend left, looseness=0.75] (4.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {$\vdots$};
		\node [style=none] (5) at (2.5, 0) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$n$};
		\node [style=none] (7) at (3.25, 0) {$m$};
		\node [style=had] (9) at (1, 0.5) {$H^\dag$};
		\node [style=had] (10) at (1, -0.5) {$H^\dag$};
		\node [style=had] (11) at (2.5, -0.5) {$H$};
		\node [style=had] (12) at (2.5, 0.5) {$H$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=green dot] (17) at (1.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (9) to (13.center);
		\draw [style=narrow] (10) to (14.center);
		\draw [style=narrow] (15.center) to (12);
		\draw [style=narrow] (16.center) to (11);
		\draw [style=narrow] (17) to (9);
		\draw [style=narrow] (17) to (10);
		\draw [style=narrow] (11) to (17);
		\draw [style=narrow] (12) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item Identity:$\quad
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
=\sum_{j}\ket{j}\bra{j}
$

\item Antipode $S$ operator:$\quad
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-0.5, 0) {$S$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 0) {$H$};
		\node [style=had] (1) at (0, 0) {$H$};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1.25, 0) {$H^\dag$};
		\node [style=had] (1) at (2.25, 0) {$H^\dag$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {$K_1$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture},K_j=\{j\frac{2\pi}{d},2j\frac{2\pi}{d},\dots,(d-1)j\frac{2\pi}{d}\}
    $

    \item $
        X=\sum_{j=0}^{d-1}\ket{j}\bra{j+1}=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-0.5, 0) {$K_1$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture},K_j=\{j\frac{2\pi}{d},2j\frac{2\pi}{d},\dots,(d-1)j\frac{2\pi}{d}\}
    $

    \item Eigenstates of Z operator: $\frac{1}{\sqrt{d}}
        \begin{tikzpicture}
        \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-0.5, 0) {$K_j$};
		\node [style=none] (1) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow]  (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
$, Eigenstates of X operator: $\frac{1}{\sqrt{d}}
        \begin{tikzpicture}
        \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {$K_j$};
		\node [style=none] (1) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow]  (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
$
\item  Operator algebra: $\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-0.5, 0) {$K_1$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=green dot] (2) at (0.5, 0) {$K_1$};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2) to (0);
		\draw [style=narrow] (0) to (1.center);
		\draw [style=narrow] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=\omega\;
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {$K_1$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=red dot] (2) at (0.5, 0) {$K_1$};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2) to (0);
		\draw [style=narrow] (0) to (1.center);
		\draw [style=narrow] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-2, 0) {};
		\node [style=green dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=had] (6) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (6);
		\draw [style=narrow] (6) to (0);
		\draw [style=narrow] (3.center) to (0);
		\draw [style=narrow] (4.center) to (1);
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item Controlled-NOT gate:
$\sqrt{d}\;\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=red dot] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (0);
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow] (4.center) to (6);
		\draw [style=narrow] (6) to (5.center);
		\draw [style=narrow] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 1) {$\overrightarrow{\alpha}$};
		\node [style=green dot] (1) at (-0.5, -0.5) {$\overrightarrow{\beta}$};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 1) {$\vdots$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {$\vdots$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, -0.5) {$\vdots$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (-2, 1) {$n$};
		\node [style=none] (15) at (-2, -0.5) {$k$};
		\node [style=none] (16) at (1, 1) {$m$};
		\node [style=none] (17) at (1, -0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (5.center) to (0);
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow] (0) to (4.center);
		\draw [style=narrow] (7.center) to (0);
		\draw [style=narrow] (11.center) to (1);
		\draw [style=narrow] (13.center) to (1);
		\draw [style=narrow] (1) to (8.center);
		\draw [style=narrow] (1) to (10.center);
		\draw [style=narrow] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (1.5, 1) {$\overrightarrow{\alpha}+\overrightarrow{\beta}$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1) {$\vdots$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 1) {$\vdots$};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3.25, 1) {$m+l$};
		\node [style=none] (8) at (-0.25, 1) {$n+k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (4.center) to (0);
		\draw [style=narrow] (0) to (1.center);
		\draw [style=narrow] (0) to (3.center);
		\draw [style=narrow] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1.25, 0) {$H$};
		\node [style=had] (1) at (0, 0) {$H^\dag$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1.5, 0) {$H^\dag$};
		\node [style=had] (1) at (2.75, 0) {$H$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item Identity removal:
    $\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item State copy:
$\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 0) {};
		\node [style=green dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0) {$\vdots$};
		\node [style=none] (4) at (0.5, -0.5) {};
            \node [style=none] (5) at (1., 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (2.center) to (1);
		\draw [style=narrow] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=\textcolor{black}{d^{(1-n)/2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (1.25, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 0) {$\vdots$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=red dot] (5) at (1.25, -0.5) {};
            \node [style=none] (6) at (2.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1.25, 0) {$K_j$};
		\node [style=green dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0) {$\vdots$};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.75, 0) {$n$};
		\node [style=none] (6) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (1) to (4.center);
		\draw [style=narrow] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (1) at (1, 0) {};
		\node [style=none] (2) at (2.75, 0.5) {};
		\node [style=none] (3) at (2.75, 0) {$\vdots$};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=none] (5) at (3.25, 0) {$n$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=red dot] (7) at (1.75, 0.5) {$K_j$};
		\node [style=red dot] (8) at (1.75, -0.5) {$K_j^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (7);
		\draw [style=narrow] (1) to (8);
		\draw [style=narrow] (1) to (6.center);
		\draw [style=narrow] (7) to (1);
		\draw [style=narrow] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {$\vdots$};
		\node [style=none] (5) at (2.5, 0) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$n$};
		\node [style=none] (7) at (3.25, 0) {$m$};
		\node [style=had] (9) at (1, 0.5) {$H^\dag$};
		\node [style=had] (10) at (1, -0.5) {$H^\dag$};
		\node [style=had] (11) at (2.5, -0.5) {$H$};
		\node [style=had] (12) at (2.5, 0.5) {$H$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=green dot] (17) at (1.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (15.center) to (12);
		\draw [style=narrow] (16.center) to (11);
		\draw [style=narrow] (9) to (13.center);
		\draw [style=narrow] (10) to (14.center);
		\draw [style=narrow] (11) to (17);
		\draw [style=narrow] (12) to (17);
		\draw [style=narrow] (17) to (9);
		\draw [style=narrow] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$\vdots$};
		\node [style=none] (6) at (2.5, 0) {$\vdots$};
		\node [style=none] (7) at (0.5, 0) {$n$};
		\node [style=none] (8) at (3, 0) {$m$};
		\node [style=red dot] (9) at (1.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow, bend right, looseness=0.75] (2.center) to (9);
		\draw [style=narrow, bend right, looseness=0.75] (9) to (1.center);
		\draw [style=narrow, bend left, looseness=0.75] (9) to (3.center);
		\draw [style=narrow, bend left, looseness=0.75] (4.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture},\\
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {$\vdots$};
		\node [style=none] (5) at (2.5, 0) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$n$};
		\node [style=none] (7) at (3.25, 0) {$m$};
		\node [style=had] (9) at (1, 0.5) {$H$};
		\node [style=had] (10) at (1, -0.5) {$H$};
		\node [style=had] (11) at (2.5, -0.5) {$H^\dag$};
		\node [style=had] (12) at (2.5, 0.5) {$H^\dag$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=red dot] (17) at (1.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (15.center) to (12);
		\draw [style=narrow] (16.center) to (11);
		\draw [style=narrow] (9) to (13.center);
		\draw [style=narrow] (10) to (14.center);
		\draw [style=narrow] (11) to (17);
		\draw [style=narrow] (12) to (17);
		\draw [style=narrow] (17) to (9);
		\draw [style=narrow] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$\vdots$};
		\node [style=none] (6) at (2.5, 0) {$\vdots$};
		\node [style=none] (7) at (0.5, 0) {$n$};
		\node [style=none] (8) at (3, 0) {$m$};
		\node [style=green dot] (9) at (1.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow, bend right, looseness=0.75] (2.center) to (9);
		\draw [style=narrow, bend right, looseness=0.75] (9) to (1.center);
		\draw [style=narrow, bend left, looseness=0.75] (9) to (3.center);
		\draw [style=narrow, bend left, looseness=0.75] (4.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{gathered}\]

\item $K_j$ Conjugate:
$\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {$\vdots$};
		\node [style=none] (5) at (3., 0) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$n$};
		\node [style=none] (7) at (4., 0) {$m$};
		\node [style=had] (9) at (1, 0.5) {$H$};
		\node [style=had] (10) at (1, -0.5) {$H$};
		\node [style=had] (11) at (3.0, -0.5) {$H^\dag$};
		\node [style=had] (12) at (3.0, 0.5) {$H^\dag$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (4., 0.5) {};
		\node [style=none] (16) at (4., -0.5) {};
		\node [style=green dot] (17) at (2., 0) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (15.center) to (12);
		\draw [style=narrow] (16.center) to (11);
		\draw [style=narrow] (9) to (13.center);
		\draw [style=narrow] (10) to (14.center);
		\draw [style=narrow] (11) to (17);
		\draw [style=narrow] (12) to (17);
		\draw [style=narrow] (17) to (9);
		\draw [style=narrow] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {$\vdots$};
		\node [style=none] (5) at (3., 0) {$\vdots$};
		\node [style=none] (6) at (0., 0) {$n$};
		\node [style=none] (7) at (4., 0) {$m$};
		\node [style=had] (9) at (1, 0.5) {$H^\dag$};
		\node [style=had] (10) at (1, -0.5) {$H^\dag$};
		\node [style=had] (11) at (3., -0.5) {$H$};
		\node [style=had] (12) at (3., 0.5) {$H$};
		\node [style=none] (13) at (0., 0.5) {};
		\node [style=none] (14) at (0., -0.5) {};
		\node [style=none] (15) at (4., 0.5) {};
		\node [style=none] (16) at (4., -0.5) {};
		\node [style=green dot] (17) at (2., 0) {$K_j^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (15.center) to (12);
		\draw [style=narrow] (16.center) to (11);
		\draw [style=narrow] (9) to (13.center);
		\draw [style=narrow] (10) to (14.center);
		\draw [style=narrow] (11) to (17);
		\draw [style=narrow] (12) to (17);
		\draw [style=narrow] (17) to (9);
		\draw [style=narrow] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item Bialgebra:
$\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1, 0) {};
		\node [style=red dot] (1) at (-1, -0.75) {};
		\node [style=green dot] (2) at (-0.25, 0) {};
		\node [style=green dot] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2) to (0);
		\draw [style=narrow] (3) to (0);
		\draw [style=narrow] (2) to (1);
		\draw [style=narrow] (3) to (1);
		\draw [style=narrow] (6.center) to (2);
		\draw [style=narrow] (7.center) to (3);
		\draw [style=narrow] (0) to (4.center);
		\draw [style=narrow] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
=\frac{1}{\sqrt{d}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=green dot] (4) at (-0.5, 0.5) {};
		\node [style=red dot] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (5);
		\draw [style=narrow] (3.center) to (5);
		\draw [style=narrow] (5) to (4);
		\draw [style=narrow] (4) to (0.center);
		\draw [style=narrow] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item Hopf:
$\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1.25, 0) {};
		\node [style=red dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$d$};
		\node [style=none] (5) at (-0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow, bend left=60, looseness=1.25] (1) to (0);
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow, bend right=60, looseness=1.25] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=\textcolor{black}{d^{-d/2}}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 0) {};
		\node [style=red dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-0.5, 0) {$S$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=green dot] (3) at (-1.25, 0) {};
		\node [style=red dot] (4) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (4);
		\draw [style=narrow] (3) to (4);
		\draw [style=narrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=green dot] (2) at (2, 0) {};
		\node [style=red dot] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1.center) to (2);
		\draw [style=narrow] (3) to (2);
		\draw [style=narrow] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}=\textcolor{black}{d^{(d-2)/2}}\,\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 0) {};
		\node [style=red dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$\vdots$};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {$d-1$};
		\node [style=none] (7) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow, bend left=60, looseness=1.25] (1) to (0);
		\draw [style=narrow, bend right=60, looseness=1.25] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 0) {$S$};
		\node [style=red dot] (1) at (-2, 0) {};
		\node [style=green dot] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (1);
		\draw [style=narrow] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (1) at (0.5, 0) {};
		\node [style=green dot] (2) at (2.75, 0) {};
		\node [style=red dot] (3) at (1.25, 0) {};
		\node [style=green dot] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3) to (1);
		\draw [style=narrow] (3) to (4);
		\draw [style=narrow] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (1) at (1, 0) {};
		\node [style=green dot] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\item $S$ move and $S$ action,
\begin{equation}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$K_j$};
		\node [style=had] (1) at (-1, 0) {$S$};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (0);
		\draw [style=narrow] (0) to (1);
		\draw [style=narrow] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (1.25, 0) {$K_j^\dag$};
		\node [style=had] (1) at (2.25, 0) {$S$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture},
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (1) at (1.25, 0) {$S$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=red dot] (3) at (2, 0) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (2.center);
		\draw [style=narrow] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=red dot] (2) at (2, 0) {$K_j^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[tikzfig]
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$K_i$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=red dot] (3) at (1.75, 0) {$K_j$};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (3) to (4.center);
		\draw [style=narrow] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 1) {};
		\node [style=had] (1) at (0.5, 1) {$\textcolor{black}{H}$};
		\node [style=green dot] (2) at (2, 1) {};
		\node [style=green dot] (3) at (-1, -2) {};
		\node [style=green dot] (4) at (2, -2) {};
		\node [style=had] (5) at (3.5, 1) {$\textcolor{black}{H^\dag}$};
		\node [style=had] (6) at (0.5, -2) {$\textcolor{black}{H^\dag}$};
		\node [style=had] (7) at (3.5, -2) {$\textcolor{black}{H}$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (19) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (8.center);
		\draw [style=narrow] (14.center) to (0);
		\draw [style=narrow] (0) to (1);
		\draw [style=narrow] (1) to (2);
		\draw [style=narrow] (2) to (13.center);
		\draw [style=narrow] (5) to (2);
		\draw [style=narrow] (9.center) to (5);
		\draw [style=narrow] (4) to (7);
		\draw [style=narrow] (7) to (10.center);
		\draw [style=narrow] (19.center) to (4);
		\draw [style=narrow] (4) to (6);
		\draw [style=narrow] (6) to (3);
		\draw [style=narrow] (3) to (16.center);
		\draw [style=narrow] (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
  \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (1.5, -2) {};
		\node [style=green dot] (1) at (4.5, -2) {};
		\node [style=had] (2) at (3, -2) {$H$};
		\node [style=had] (3) at (6, -2) {$H^\dag$};
		\node [style=none] (4) at (7.5, -2) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3) to (4.center);
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (5.center) to (0);
		\draw [style=narrow] (1) to (7.center);
		\draw [style=narrow] (2) to (0);
		\draw [style=narrow] (1) to (2);
		\draw [style=narrow] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
   \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (1.5, -2) {};
		\node [style=green dot] (1) at (4.5, -2) {};
		\node [style=had] (2) at (3, -2) {$H$};
		\node [style=had] (3) at (6, -2) {$H^\dag$};
		\node [style=none] (4) at (7.5, -2) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (4.5, -3) {};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (3);
		\draw [style=narrow] (3) to (4.center);
		\draw [style=narrow] (7.center) to (1);
		\draw [style=narrow] (1) to (2);
		\draw [style=narrow] (2) to (0);
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (5.center) to (0);
		\draw [style=narrow] (8.center) to (0);
		\draw [style=narrow] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 1) {};
		\node [style=had] (1) at (0.5, 1) {$\textcolor{black}{H}$};
		\node [style=green dot] (2) at (2, 1) {};
		\node [style=green dot] (3) at (-1, -2) {};
		\node [style=green dot] (4) at (2, -2) {};
		\node [style=had] (5) at (3.5, 1) {$\textcolor{black}{H^\dag}$};
		\node [style=had] (6) at (0.5, -2) {$\textcolor{black}{H^\dag}$};
		\node [style=had] (7) at (3.5, -2) {$\textcolor{black}{H}$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (19) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (8.center);
		\draw [style=narrow] (14.center) to (0);
		\draw [style=narrow] (0) to (1);
		\draw [style=narrow] (1) to (2);
		\draw [style=narrow] (2) to (13.center);
		\draw [style=narrow] (5) to (2);
		\draw [style=narrow] (9.center) to (5);
		\draw [style=narrow] (4) to (7);
		\draw [style=narrow] (7) to (10.center);
		\draw [style=narrow] (19.center) to (4);
		\draw [style=narrow] (4) to (6);
		\draw [style=narrow] (6) to (3);
		\draw [style=narrow] (3) to (16.center);
		\draw [style=narrow] (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
 \overset{\textcolor{black}{U_T^\dagger(\cdot)U_T}}{\longmapsto}
 \textcolor{black}{N}\,
 \begin{tikzpicture}[tikzfig]
    \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-2.5, 0) {$H$};
		\node [style=green dot] (1) at (-1, 0) {};
		\node [style=green dot] (2) at (3, 0) {};
		\node [style=had] (3) at (1.5, 0) {$H^\dag$};
		\node [style=red dot] (4) at (4, -1) {};
		\node [style=red dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=had] (8) at (4, -2) {$S$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (5) to (1);
		\draw [style=narrow] (1) to (3);
		\draw [style=narrow] (3) to (2);
		\draw [style=narrow] (4) to (2);
		\draw [style=narrow] (7.center) to (2);
		\draw [style=narrow] (11.center) to (5);
		\draw [style=narrow] (8) to (4);
		\draw [style=narrow] (12.center) to (8);
		\draw [style=narrow] (5) to (9.center);
		\draw [style=narrow] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tikzfig]
     \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (1.5, -2) {};
		\node [style=green dot] (1) at (4.5, -2) {};
		\node [style=had] (2) at (3, -2) {$H$};
		\node [style=had] (3) at (6, -2) {$H^\dag$};
		\node [style=none] (4) at (7.5, -2) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3) to (4.center);
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (5.center) to (0);
		\draw [style=narrow] (1) to (7.center);
		\draw [style=narrow] (2) to (0);
		\draw [style=narrow] (1) to (2);
		\draw [style=narrow] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
 \overset{U_T^{-1}}{\rightarrow}
 \textcolor{black}{\frac{1}{N}}\,
 \begin{tikzpicture}[tikzfig]
      \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 0) {};
		\node [style=green dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${(i_1,j_1)}$};
    \node[left] at (-0.5,-0.25) {${(i_2,j_2)}$};
    \node[right] at (0.5,0) {${(i_1+i_2,j_1+j_2)}$};
\end{tikzpicture}= {\omega^{i_1j_2}}, \quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${(i_1+i_2,j_1+j_2)}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${(i_1,j_1)}$};
    \node[right] at (0.5,-0.25) {${(i_2,j_2)}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}
     \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-2, 0) {$H$};
		\node [style=green dot] (1) at (-1, 0) {};
		\node [style=green dot] (2) at (2, 0) {};
		\node [style=had] (3) at (1, 0) {$H^\dag$};
		\node [style=red dot] (4) at (3, -1) {};
		\node [style=red dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=had] (8) at (3, -2) {$S$};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (3, -3) {};
		\node [style=red dot] (13) at (0, 1) {$K_i$};
		\node [style=red dot] (14) at (3, 1) {$K_j$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=had] (17) at (4, 0) {$H$};
		\node [style=green dot] (18) at (5, 0) {};
		\node [style=green dot] (19) at (8, 0) {};
		\node [style=had] (20) at (7, 0) {$H^\dag$};
		\node [style=red dot] (21) at (9, -1) {};
		\node [style=red dot] (22) at (6, -1) {};
		\node [style=none] (24) at (10, 0) {};
		\node [style=had] (25) at (9, -2) {$S$};
		\node [style=none] (26) at (6, -3) {};
		\node [style=none] (27) at (9, -3) {};
		\node [style=red dot] (28) at (6, 1) {$K_i$};
		\node [style=red dot] (29) at (9, 1) {$K_j$};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (5) to (1);
		\draw [style=narrow] (1) to (3);
		\draw [style=narrow] (3) to (2);
		\draw [style=narrow] (4) to (2);
		\draw [style=narrow] (11.center) to (5);
		\draw [style=narrow] (8) to (4);
		\draw [style=narrow] (12.center) to (8);
		\draw [style=narrow] (5) to (13);
		\draw [style=narrow] (13) to (15.center);
		\draw [style=narrow] (4) to (14);
		\draw [style=narrow] (14) to (16.center);
		\draw [style=narrow] (18) to (17);
		\draw [style=narrow] (22) to (18);
		\draw [style=narrow] (18) to (20);
		\draw [style=narrow] (20) to (19);
		\draw [style=narrow] (21) to (19);
		\draw [style=narrow] (24.center) to (19);
		\draw [style=narrow] (26.center) to (22);
		\draw [style=narrow] (25) to (21);
		\draw [style=narrow] (27.center) to (25);
		\draw [style=narrow] (22) to (28);
		\draw [style=narrow] (28) to (30.center);
		\draw [style=narrow] (21) to (29);
		\draw [style=narrow] (29) to (31.center);
		\draw [style=narrow] (17) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
=
\begin{tikzpicture}
     \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-4, 0) {$H$};
		\node [style=green dot] (1) at (-3, 0) {};
		\node [style=green dot] (2) at (0, 0) {};
		\node [style=had] (3) at (-1, 0) {$H^\dag$};
		\node [style=red dot] (4) at (1, -1) {};
		\node [style=red dot] (5) at (-2, -1) {};
		\node [style=had] (7) at (1, -2) {$S$};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=had] (14) at (2, 0) {$H$};
		\node [style=green dot] (15) at (3, 0) {};
		\node [style=green dot] (16) at (6, 0) {};
		\node [style=had] (17) at (5, 0) {$H^\dag$};
		\node [style=red dot] (18) at (7, -1) {};
		\node [style=red dot] (19) at (4, -1) {};
		\node [style=had] (21) at (7, -2) {$S$};
		\node [style=none] (22) at (4, -3) {};
		\node [style=none] (23) at (7, -3) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (7, 1) {};
		\node [style=red dot] (28) at (-5, 0) {$K_j$};
		\node [style=red dot] (29) at (8, 0) {$K_j^\dag$};
		\node [style=green dot] (30) at (-6, 0) {$K_i$};
		\node [style=none] (31) at (-7, 0) {};
		\node [style=green dot] (32) at (9, 0) {$K_i^\dag$};
		\node [style=none] (33) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (5) to (1);
		\draw [style=narrow] (1) to (3);
		\draw [style=narrow] (3) to (2);
		\draw [style=narrow] (4) to (2);
		\draw [style=narrow] (8.center) to (5);
		\draw [style=narrow] (7) to (4);
		\draw [style=narrow] (9.center) to (7);
		\draw [style=narrow] (15) to (14);
		\draw [style=narrow] (19) to (15);
		\draw [style=narrow] (15) to (17);
		\draw [style=narrow] (17) to (16);
		\draw [style=narrow] (18) to (16);
		\draw [style=narrow] (22.center) to (19);
		\draw [style=narrow] (21) to (18);
		\draw [style=narrow] (23.center) to (21);
		\draw [style=narrow] (14) to (2);
		\draw [style=narrow] (5) to (12.center);
		\draw [style=narrow] (4) to (13.center);
		\draw [style=narrow] (19) to (26.center);
		\draw [style=narrow] (18) to (27.center);
		\draw [style=narrow] (30) to (31.center);
		\draw [style=narrow] (28) to (30);
		\draw [style=narrow] (0) to (28);
		\draw [style=narrow] (29) to (16);
		\draw [style=narrow] (32) to (29);
		\draw [style=narrow] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
$}
\end{equation}

\begin{equation}
\resizebox{0.94\linewidth}{!}{$\displaystyle
\begin{aligned}
\begin{tikzpicture}
     \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (3, 0) {$H$};
		\node [style=green dot] (1) at (4, 0) {};
		\node [style=green dot] (2) at (7, 0) {};
		\node [style=had] (3) at (6, 0) {$H^\dag$};
		\node [style=red dot] (4) at (8, -1) {};
		\node [style=red dot] (5) at (5, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=had] (7) at (8, -2) {$S$};
		\node [style=red dot] (10) at (5, -3) {$K_i$};
		\node [style=none] (12) at (5, 1) {};
		\node [style=had] (14) at (9, 0) {$H$};
		\node [style=green dot] (15) at (10, 0) {};
		\node [style=green dot] (16) at (13, 0) {};
		\node [style=had] (17) at (12, 0) {$H^\dag$};
		\node [style=red dot] (18) at (14, -1) {};
		\node [style=red dot] (19) at (11, -1) {};
		\node [style=none] (20) at (15, 0) {};
		\node [style=had] (21) at (14, -2) {$S$};
		\node [style=none] (28) at (5, -4) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (11, 1) {};
		\node [style=none] (31) at (14, 1) {};
		\node [style=red dot] (32) at (11, -3) {$K_i$};
		\node [style=red dot] (33) at (14, -3) {$K_j$};
		\node [style=red dot] (34) at (8, -3) {$K_j$};
		\node [style=none] (35) at (8, -4) {};
		\node [style=none] (37) at (14, -4) {};
		\node [style=none] (38) at (11, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (6.center);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (5) to (1);
		\draw [style=narrow] (1) to (3);
		\draw [style=narrow] (3) to (2);
		\draw [style=narrow] (4) to (2);
		\draw [style=narrow] (7) to (4);
		\draw [style=narrow] (15) to (14);
		\draw [style=narrow] (19) to (15);
		\draw [style=narrow] (15) to (17);
		\draw [style=narrow] (17) to (16);
		\draw [style=narrow] (18) to (16);
		\draw [style=narrow] (20.center) to (16);
		\draw [style=narrow] (21) to (18);
		\draw [style=narrow] (14) to (2);
		\draw [style=narrow] (5) to (12.center);
		\draw [style=narrow] (10) to (5);
		\draw [style=narrow] (28.center) to (10);
		\draw [style=narrow] (4) to (29.center);
		\draw [style=narrow] (34) to (7);
		\draw [style=narrow] (35.center) to (34);
		\draw [style=narrow] (32) to (19);
		\draw [style=narrow] (38.center) to (32);
		\draw [style=narrow] (19) to (30.center);
		\draw [style=narrow] (18) to (31.center);
		\draw [style=narrow] (33) to (21);
		\draw [style=narrow] (37.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}\\
=\begin{tikzpicture}
     \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (6, 0) {$H$};
		\node [style=green dot] (1) at (7, 0) {};
		\node [style=green dot] (2) at (10, 0) {};
		\node [style=had] (3) at (9, 0) {$H^\dag$};
		\node [style=red dot] (4) at (11, -1) {};
		\node [style=red dot] (5) at (8, -1) {};
		\node [style=had] (6) at (11, -2) {$S$};
		\node [style=none] (7) at (8, -3) {};
		\node [style=none] (8) at (11, -3) {};
		\node [style=none] (9) at (8, 1) {};
		\node [style=none] (10) at (11, 1) {};
		\node [style=had] (11) at (12, 0) {$H$};
		\node [style=green dot] (12) at (13, 0) {};
		\node [style=green dot] (13) at (16, 0) {};
		\node [style=had] (14) at (15, 0) {$H^\dag$};
		\node [style=red dot] (15) at (17, -1) {};
		\node [style=red dot] (16) at (14, -1) {};
		\node [style=had] (17) at (17, -2) {$S$};
		\node [style=none] (18) at (14, -3) {};
		\node [style=none] (19) at (17, -3) {};
		\node [style=none] (20) at (14, 1) {};
		\node [style=none] (21) at (17, 1) {};
		\node [style=red dot] (22) at (4, 0) {$K_j^\dag$};
		\node [style=red dot] (23) at (19, 0) {$K_j$};
		\node [style=green dot] (24) at (5, 0) {$K_i$};
		\node [style=none] (25) at (3, 0) {};
		\node [style=green dot] (26) at (18, 0) {$K_i^\dag$};
		\node [style=none] (27) at (20, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (5) to (1);
		\draw [style=narrow] (1) to (3);
		\draw [style=narrow] (3) to (2);
		\draw [style=narrow] (4) to (2);
		\draw [style=narrow] (7.center) to (5);
		\draw [style=narrow] (6) to (4);
		\draw [style=narrow] (8.center) to (6);
		\draw [style=narrow] (12) to (11);
		\draw [style=narrow] (16) to (12);
		\draw [style=narrow] (12) to (14);
		\draw [style=narrow] (14) to (13);
		\draw [style=narrow] (15) to (13);
		\draw [style=narrow] (18.center) to (16);
		\draw [style=narrow] (17) to (15);
		\draw [style=narrow] (19.center) to (17);
		\draw [style=narrow] (11) to (2);
		\draw [style=narrow] (5) to (9.center);
		\draw [style=narrow] (4) to (10.center);
		\draw [style=narrow] (16) to (20.center);
		\draw [style=narrow] (15) to (21.center);
		\draw [style=narrow] (22) to (25.center);
		\draw [style=narrow] (24) to (22);
		\draw [style=narrow] (0) to (24);
		\draw [style=narrow] (26) to (13);
		\draw [style=narrow] (23) to (26);
		\draw [style=narrow] (27.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,0.25) {${(i,j)}$};
    \node[left] at (-0.5,-0.25) {${\CD}$};
    \node[right] at (0.5,0) {${\CD}$};
\end{tikzpicture}= \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-1, 0) {$K_i$};
		\node [style=red dot] (1) at (0, 0) {$K_j$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow, in=360, out=180] (1) to (0);
		\draw [style=narrow] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}, \quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${\CD}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${(i,j)}$};
    \node[right] at (0.5,-0.25) {${\CD}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
=
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (3, 1) {$K_i^\dag$};
		\node [style=red dot] (1) at (2, 1) {$K_j^\dag$};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (3.center);
		\draw [style=narrow] (0) to (1);
		\draw [style=narrow] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

\begin{equation}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,-0.25) {${(i,j)}$};
    \node[left] at (-0.5,0.25) {${\CD}$};
    \node[right] at (0.5,0) {${\CD}$};
\end{tikzpicture}= \begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {$K_j^\dag$};
		\node [style=green dot] (1) at (1, 0) {$K_i$};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (4.center);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}, \quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${\CD}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${\CD}$};
    \node[right] at (0.5,-0.25) {${(i,j)}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
=
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (3, 0) {$K_j$};
		\node [style=green dot] (1) at (2, 0) {$K_i^\dag$};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (1) to (4.center);
		\draw [style=narrow] (0) to (1);
		\draw [style=narrow] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0.25) -- (0,0.25);
    \draw[thick, black, ->-=.7] (-0.5,-0.25) -- (0,-0.25);
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0) -- (0.5,0);
    \filldraw[fill=black, draw=black, thick] (0,0) circle (0.05);
    \node[left] at (-0.5,-0.25) {${\CD}$};
    \node[left] at (-0.5,0.25) {${\CD}$};
    \node[right] at (0.5,0) {${(i,j)}$};
\end{tikzpicture}= \frac{1}{\sqrt{N}}\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 1.25) {$K_j^\dag$};
		\node [style=green dot] (1) at (0, -0.25) {$K_i^\dag$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (0) to (2.center);
		\draw [style=narrow] (1) to (0);
		\draw [style=narrow] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}, \quad
\begin{tikzpicture}
    \tikzset{baseline=(current bounding box.center)}
    \draw[thick, black, ->-=.7] (-0.5,0) -- (0,0);
    \node[left] at (-0.5,0) {${(i,j)}$};
    \draw[thick, black] (0,0.25) -- (0,-0.25);
    \draw[thick, black, ->-=.7] (0,0.25) -- (0.5,0.25);
    \draw[thick, black, ->-=.7] (0,-0.25) -- (0.5,-0.25);
    \node[right] at (0.5,0.25) {${\CD}$};
    \node[right] at (0.5,-0.25) {${\CD}$};
    \filldraw[fill=white, draw=black, thick] (0,0) circle (0.05);
\end{tikzpicture}
=\frac{1}{\sqrt{N}}
\begin{tikzpicture}
 \tikzset{baseline=(current bounding box.center)}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (1.5, 1.25) {$K_j$};
		\node [style=green dot] (1) at (1.5, -0.25) {$K_i$};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=narrow] (3.center) to (1);
		\draw [style=narrow] (2.center) to (0);
		\draw [style=narrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
